On the physical layer security capabilities of reconfigurable intelligent surface empowered wireless systems

In this paper, we investigate the physical layer security capabilities of reconfigurable intelligent surface (RIS) empowered wireless systems. In more detail, we consider a general system model, in which the links between the transmitter (TX) and the RIS as well as the links between the RIS and the legitimate receiver are modeled as mixture Gamma (MG) random variables (RVs). Moreover, the link between the TX and eavesdropper is also modeled as a MG RV. Building upon this system model, we derive the probability of zero-secrecy capacity as well as the probability of information leakage. Finally, we extract the average secrecy rate for both cases of TX having full and partial channel state information knowledge.

==> images/Cs_K1.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$K\,\mathrm{(dB)}$},
	ylabel={$\tilde{C}_s\,\mathrm{(bits/s/Hz)}$},
	legend pos=north west,
	xmin = 0,
	xmax =10,
	ymin = 5,
	ymax= 10,
	xtick = {0, 2, 4, 6, 8, 10},
	%ytick = {4, 5, 6, 7, 8, 9, 10},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]


\addplot[
    color=black]
coordinates {
    (0, 5.11251)
    (1, 5.14396)
    (2, 5.17975)
    (3, 5.21836)
    (4, 5.25794)
    (5, 5.29659)
    (6, 5.33273)
    (7, 5.36529)
    (8, 5.39375)
    (9, 5.41775)
    (10, 5.4345)
};
\addlegendentry{\small{Analytical ($M=4$)}}

\addplot[
    color=black,
    dashed]
coordinates {
    (0, 7.19554)
    (1, 7.21887)
    (2, 7.24563)
    (3, 7.27493)
    (4, 7.30557)
    (5, 7.33616)
    (6, 7.36536)
    (7, 7.39214)
};
\addlegendentry{\small{Analytical ($M=8$)}}

\addplot[
    color=black,
    only marks,
    mark=square]
coordinates {
    (0, 5.11251)
    (1, 5.14396)
    (2, 5.17975)
    (3, 5.21836)
    (4, 5.25794)
    (5, 5.29659)
    (6, 5.33273)
    (7, 5.36529)
    (8, 5.39375)
    (9, 5.41775)
    (10, 5.4345)
};
\addlegendentry{\small{Sim. ($\rho_B=5\,\rm{dB}$)}}

\addplot[
    color=black,
    only marks,
    mark=o]
coordinates {
    (0, 6.757)
    (1, 6.78609)
    (2, 6.81945)
    (3, 6.85588)
    (4, 6.8938)
    (5, 6.93143)
    (6, 6.96718)
    (7, 6.99983)
    (8, 7.02862)
    (9, 7.05305)
    (10, 7.0702)
};
\addlegendentry{\small{Sim. ($\rho_B=10\,\rm{dB}$)}}

\addplot[
    color=black]
coordinates {
    (0, 6.757)
    (1, 6.78609)
    (2, 6.81945)
    (3, 6.85588)
    (4, 6.8938)
    (5, 6.93143)
    (6, 6.96718)
    (7, 6.99983)
    (8, 7.02862)
    (9, 7.05305)
    (10, 7.0702)
};

\end{axis}
\end{tikzpicture}

==> images/Cs_gammab_diff_gammaE.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\rho_B\,\mathrm{(dB)}$},
	ylabel={$\tilde{C}_s\,\mathrm{(bits/s/Hz)}$},
	legend pos=south east,
	xmin = 0,
	xmax =20,
	ymin = 2,
	ymax= 16,
	xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
	ytick = {2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]


\addplot[
    color=black]
coordinates {
	(0, 3.57771)
    (1, 3.95372)
    (2, 4.30479)
    (3, 4.64127)
    (4, 4.97041)
    (5, 5.29659)
    (6, 5.62215)
    (7, 5.94817)
    (8, 6.27505)
    (9, 6.60283)
    (10, 6.93143)
    (11, 7.26074)
    (12, 7.59062)
    (13, 7.92097)
    (14, 8.2517)
    (15, 8.58272)
    (16, 8.91399)
    (17, 9.24544)
    (18, 9.57705)
    (19, 9.90877)
    (20, 10.2406)
};
\addlegendentry{\small{Analytical}}

\addplot[
	    color=black,
        only marks,
	    mark = square,]
	coordinates {
        (0, 3.57771)
        (1, 3.95372)
        (2, 4.30479)
        (3, 4.64127)
        (4, 4.97041)
        (5, 5.29659)
        (6, 5.62215)
        (7, 5.94817)
        (8, 6.27505)
        (9, 6.60283)
        (10, 6.93143)
        (11, 7.26074)
        (12, 7.59062)
        (13, 7.92097)
        (14, 8.2517)
        (15, 8.58272)
        (16, 8.91399)
        (17, 9.24544)
        (18, 9.57705)
        (19, 9.90877)
        (20, 10.2406)
    };
\addlegendentry{\small{$M=4$}}

%    \addplot[
%	    color=black,
%        only marks,
%	    mark = o,]
%	coordinates {
 %       (0, 4.86794)
 %       (1, 5.19038)
%        (2, 5.51403)
%        (3, 5.83917)
%        (4, 6.16566)
%        (5, 6.49328)
%        (6, 6.82183)
%        (7, 7.15112)
%        (8, 7.481)
%        (9, 7.81135)
%        (10, 8.14208)
%        (11, 8.47311)
%        (12, 8.80437)
%        (13, 9.13583)
%        (14, 9.46744)
%        (15, 9.79917)
 %       (16, 10.131)
 %       (17, 10.4629)
 %       (18, 10.7948)
 %       (19, 11.1269)
 %       (20, 11.4589)
  %  };
%\addlegendentry{\small{Sim. (M=6)}}

\addplot[
	    color=black,
        only marks,
	    mark = star,]
	coordinates {
        (0, 5.69573)
    (1, 6.02178)
    (2, 6.34907)
    (3, 6.67736)
    (4, 7.00644)
    (5, 7.33616)
    (6, 7.66638)
    (7, 7.997)
    (8, 8.32795)
    (9, 8.65915)
    (10, 8.99055)
    (11, 9.32212)
    (12, 9.65381)
    (13, 9.98561)
    (14, 10.3175)
    (15, 10.6494)
    (16, 10.9814)
    (17, 11.3135)
    (18, 11.6455)
    (19, 11.9776)
    (20, 12.3097)
    };
\addlegendentry{\small{$M=8$}}

%\addplot[
%	    color=black,
%        only marks,
%	    mark = triangle]
%	coordinates {
 %       (0, 6.33987)
  %      (1, 6.66819)
  %      (2, 6.9973)
  %      (3, 7.32705)
  %      (4, 7.65729)
  %      (5, 7.98793)
  %      (6, 8.31889)
  %      (7, 8.6501)
  %      (8, 8.98151)
  %      (9, 9.31308)
  %      (10, 9.64479)
  %      (11, 9.97659)
  %      (12, 10.3085)
  %      (13, 10.6404)
  %      (14, 10.9724)
  %      (15, 11.3044)
  %      (16, 11.6365)
  %      (17, 11.9686)
  %      (18, 12.3007)
  %      (19, 12.6329)
  %      (20, 12.965)
  %  };
%\addlegendentry{\small{Sim. (M=10)}}

\addplot[
	    color=black,
        only marks,
	    mark = Mercedes star]
	coordinates {
        (0, 6.81048)
        (1, 7.13972)
        (2, 7.46956)
        (3, 7.79987)
        (4, 8.13057)
        (5, 8.46158)
        (6, 8.79283)
        (7, 9.12427)
        (8, 9.45587)
        (9, 9.78759) 
        (10, 10.1194)
        (11, 10.4513)
        (12, 10.7833)
        (13, 11.1153)
        (14, 11.4473)
        (15, 11.7794)
        (16, 12.1115)
        (17, 12.4436)
        (18, 12.7757)
        (19, 13.1079)
        (20, 13.44)
    };
\addlegendentry{\small{$M=12$}}

%\addplot[
%	    color=black,
%        only marks,
%	    mark = oplus]
%	coordinates {
%        (0, 7.31342) 
%        (1, 7.64368)
 %       (2, 7.97433)
%        (3, 8.3053)
 %       (4, 8.63652)
  %      (5, 8.96794)
   %     (6, 9.29952)
    %    (7, 9.63122)
 %       (8, 9.96303)
 %       (9, 10.2949)
 %       (10, 10.6269)
 %       (11, 10.9589)
 %       (12, 11.2909)
  %      (13, 11.623)
  %      (14, 11.9551)
 %       (15, 12.2872)
 %       (16, 12.6193)
 %       (17, 12.9515)
 %       (18, 13.2836)
 %       (19, 13.6158)
 %       (20, 13.9479)
  %  };
%\addlegendentry{\small{Sim. (M=14)}}

\addplot[
	    color=black,
        only marks,
	    mark = diamond]
	coordinates {
        (0, 7.70004)
        (1, 8.03076)
        (2, 8.36178)
        (3, 8.69305)
        (4, 9.0245)
        (5, 9.3561) 
        (6, 9.68783)
        (7, 10.0196)
        (8, 10.3515)
        (9, 10.6835)
        (10, 11.0155)
        (11, 11.3476)
        (12, 11.6796)
        (13, 12.0117)
        (14, 12.3439)
        (15, 12.676)
        (16, 13.0081)
        (17, 13.3403)
        (18, 13.6724)
        (19, 14.0046)
        (20, 14.3368)
    };
\addlegendentry{\small{$M=16$}}

%\addplot[
%	    color=black,
%        only marks,
%	    mark = asterisk]
%	coordinates {
%        (0, 8.04108)
%        (1, 8.37211)
%        (2, 8.70338)
%        (3, 9.03484)
%        (4, 9.36646)
%        (5, 9.69819)
%        (6, 10.03)
%        (7, 10.3619)
%        (8, 10.6939)
%        (9, 11.0259)
%        (10, 11.3579)
%        (11, 11.69)
%        (12, 12.0221)
%        (13, 12.3542)
%        (14, 12.6864)
%        (15, 13.0185)
%        (16, 13.3507)
%       (17, 13.6828)
%        (18, 14.015)
%        (19, 14.3472)
%       (20, 14.6793) 
%    };
%\addlegendentry{\small{Sim. (M=18)}}

\addplot[
	    color=black,
        only marks,
	    mark = |]
	coordinates {
        (0, 8.34612)
        (1, 8.67738)
        (2, 9.00883)
        (3, 9.34044)
        (4, 9.67216)
        (5, 10.004)
        (6, 10.3359)
        (7, 10.6678)
        (8, 10.9998)
        (9, 11.3319)
        (10, 11.664)
        (11, 11.9961)
        (12, 12.3282)
        (13, 12.6603)
        (14, 12.9925)
        (15, 13.3246)
        (16, 13.6568)
        (17, 13.9889)
        (18, 14.3211)
        (19, 14.6533)
        (20, 14.9855)
    };
\addlegendentry{\small{$M=20$}}

%\addplot[
%	    color=black,
%        only marks,
%	    mark = |]
%	coordinates {
%        (0, 8.62204)
%        (1, 8.95347)
%        (2, 9.28505)
 %       (3, 9.61675)
 %       (4, 9.94856)
 %       (5, 10.2804)
  %      (6, 10.6124)
   %     (7, 10.9444)
%        (8, 11.2764)
%        (9, 11.6085)
%        (10, 11.9406)
%        (11, 12.2727)
%        (12, 12.6048)
%        (13, 12.937)
%        (14, 13.2691)
%        (15, 13.6013)
%        (16, 13.9335)
 %       (17, 14.2656)
 %       (18, 14.5978)
 %       (19, 14.93)
 %       (20, 15.2622)
 %   };
%\addlegendentry{\small{Sim. (M=22)}}

%\addplot[
%	    color=black,
 %       only marks,
%	    mark = oplus*]
%	coordinates {
   %     (0, 8.87391)
  %      (1, 9.20545)
  %      (2, 9.53713)
  %      (3, 9.86892)
  %      (4, 10.2008)
  %      (5, 10.5327)
 %       (6, 10.8647)
 %       (7, 11.1967)
 %       (8, 11.5288)
 %       (9, 11.8609)
 %       (10, 12.193)
 %       (11, 12.5251)
 %       (12, 12.8573)
 %       (13, 13.1894)
 %       (14, 13.5216)
 %       (15, 13.8538)
 %       (16, 14.1859)
 %       (17, 14.5181)
 %       (18, 14.8503)
 %       (19, 15.1825)
 %       (20, 15.5147)
 %   };
%\addlegendentry{\small{Sim. (M=24)}}

%\addplot[
%	    color=black,
%        only marks,
%	    mark = heart]
%	coordinates {
%        (0, 9.10557)
%       (1, 9.43721)
%        (2, 9.76897)
%        (3, 10.1008)
%        (4, 10.4327)
%        (5, 10.7647)
%        (6, 11.0967)
%        (7, 11.4288)
%        (8, 11.7609)
%        (9, 12.093)
%        (10, 12.4251)
%        (11, 12.7572)
%        (12, 13.0894)
%        (13, 13.4215)
%        (14, 13.7537)
%        (15, 14.0859)
%        (16, 14.418)
%        (17, 14.7502)
%        (18, 15.0824)
%        (19, 15.4146)
%        (20, 15.7468)
 %   };
%\addlegendentry{\small{Sim. (M=26)}}

%\addplot[
%	    color=red,
%        only marks,
%	    mark = square]
%	coordinates {
%        (0, 9.32002)
%        (1, 9.65174)
%        (2, 9.98356)
%        (3, 10.3155)
%        (4, 10.6474)
%        (5, 10.9794)
%        (6, 11.3115)
%        (7, 11.6435)
%        (8, 11.9756)
%        (9, 12.3078)
%        (10, 12.6399)
%        (11, 12.972)
%        (12, 13.3042)
%       (13, 13.6363)
%        (14, 13.9685)
%        (15, 14.3007)
%        (16, 14.6329)
%        (17, 14.9651)
%        (18, 15.2972)
%        (19, 15.6294)
  %      (20, 15.9635)
 %   };
%\addlegendentry{\small{Sim. (M=28)}}

%\addplot[
%    color=black]
%coordinates {
%	(0, 4.86794)
%        (1, 5.19038)
%        (2, 5.51403)
%        (3, 5.83917)
 %       (4, 6.16566)
 %       (5, 6.49328)
 %       (6, 6.82183)
 %       (7, 7.15112)
 %       (8, 7.481)
 %       (9, 7.81135)
 %       (10, 8.14208)
 %       (11, 8.47311)
 %       (12, 8.80437)
 %       (13, 9.13583)
 %       (14, 9.46744)
  %      (15, 9.79917)
  %      (16, 10.131)
 %       (17, 10.4629)
 %       (18, 10.7948)
 %       (19, 11.1269)
 %       (20, 11.4589)
%};

\addplot[
    color=black]
coordinates {
	(0, 5.69573)
    (1, 6.02178)
    (2, 6.34907)
    (3, 6.67736)
    (4, 7.00644)
    (5, 7.33616)
    (6, 7.66638)
    (7, 7.997)
    (8, 8.32795)
    (9, 8.65915)
    (10, 8.99055)
    (11, 9.32212)
    (12, 9.65381)
    (13, 9.98561)
    (14, 10.3175)
    (15, 10.6494)
    (16, 10.9814)
    (17, 11.3135)
    (18, 11.6455)
    (19, 11.9776)
    (20, 12.3097)
};

%\addplot[
%	    color=black]
%	coordinates {
 %       (0, 6.33987)
  %      (1, 6.66819)
   %     (2, 6.9973)
    %    (3, 7.32705)
     %   (4, 7.65729)
      %  (5, 7.98793)
       % (6, 8.31889)
        %(7, 8.6501)
        %(8, 8.98151)
%        (9, 9.31308)
 %       (10, 9.64479)
  %      (11, 9.97659)
   %     (12, 10.3085)
    %    (13, 10.6404)
     %   (14, 10.9724)
      %  (15, 11.3044)
       % (16, 11.6365)
        %(17, 11.9686)
%        (18, 12.3007)
 %       (19, 12.6329)
  %      (20, 12.965)
   % };

\addplot[
	    color=black]
	coordinates {
        (0, 6.81048)
        (1, 7.13972)
        (2, 7.46956)
        (3, 7.79987)
        (4, 8.13057)
        (5, 8.46158)
        (6, 8.79283)
        (7, 9.12427)
        (8, 9.45587)
        (9, 9.78759) 
        (10, 10.1194)
        (11, 10.4513)
        (12, 10.7833)
        (13, 11.1153)
        (14, 11.4473)
        (15, 11.7794)
        (16, 12.1115)
        (17, 12.4436)
        (18, 12.7757)
        (19, 13.1079)
        (20, 13.44)
    };

%\addplot[
%	    color=black]
%	coordinates {
%        (0, 7.31342) 
%        (1, 7.64368)
%        (2, 7.97433)
 %       (3, 8.3053)
 %       (4, 8.63652)
%        (5, 8.96794)
%        (6, 9.29952)
%        (7, 9.63122)
%        (8, 9.96303)
%        (9, 10.2949)
 %       (10, 10.6269)
 %       (11, 10.9589)
  %      (12, 11.2909)
 %       (13, 11.623)
 %      (14, 11.9551)
%        (15, 12.2872)
%        (16, 12.6193)
%        (17, 12.9515)
%        (18, 13.2836)
%        (19, 13.6158)
%        (20, 13.9479)
%    };

    \addplot[
	    color=black]
	coordinates {
        (0, 7.70004)
        (1, 8.03076)
        (2, 8.36178)
        (3, 8.69305)
        (4, 9.0245)
        (5, 9.3561) 
        (6, 9.68783)
        (7, 10.0196)
        (8, 10.3515)
        (9, 10.6835)
        (10, 11.0155)
        (11, 11.3476)
        (12, 11.6796)
        (13, 12.0117)
        (14, 12.3439)
        (15, 12.676)
        (16, 13.0081)
        (17, 13.3403)
        (18, 13.6724)
        (19, 14.0046)
        (20, 14.3368)
    };
   % \addplot[
	%    color=black]
	%coordinates {
     %   (0, 8.04108)
      %  (1, 8.37211)
       % (2, 8.70338)
%        (3, 9.03484)
 %       (4, 9.36646)
  %      (5, 9.69819)
   %     (6, 10.03)
    %    (7, 10.3619)
     %   (8, 10.6939)
      %  (9, 11.0259)
       % (10, 11.3579)
        %(11, 11.69)
%        (12, 12.0221)
 %       (13, 12.3542)
  %      (14, 12.6864)
   %     (15, 13.0185)
    %    (16, 13.3507)
     %   (17, 13.6828)
      %  (18, 14.015)
       % (19, 14.3472)
        %(20, 14.6793) 
    %};

    \addplot[
	    color=black]
	coordinates {
        (0, 8.34612)
        (1, 8.67738)
        (2, 9.00883)
        (3, 9.34044)
        (4, 9.67216)
        (5, 10.004)
        (6, 10.3359)
        (7, 10.6678)
        (8, 10.9998)
        (9, 11.3319)
        (10, 11.664)
        (11, 11.9961)
        (12, 12.3282)
        (13, 12.6603)
        (14, 12.9925)
        (15, 13.3246)
        (16, 13.6568)
        (17, 13.9889)
        (18, 14.3211)
        (19, 14.6533)
        (20, 14.9855)
    };

   % \addplot[
	%    color=black]
	%coordinates {
     %   (0, 8.62204)
      %  (1, 8.95347)
       % (2, 9.28505)
        %(3, 9.61675)
        %(4, 9.94856)
       % (5, 10.2804)
      %  (6, 10.6124)
  %      (7, 10.9444)
    %    (8, 11.2764)
   %     (9, 11.6085)
     %   (10, 11.9406)
      %  (11, 12.2727)
    %    (12, 12.6048)
     %   (13, 12.937)
      %  (14, 13.2691)
   %     (15, 13.6013)
     %   (16, 13.9335)
    %    (17, 14.2656)
      %  (18, 14.5978)
       % (19, 14.93)
        %(20, 15.2622)
    %};

   % \addplot[
	%    color=black]
	%coordinates {
     %   (0, 8.87391)
      %  (1, 9.20545)
       % (2, 9.53713)
        %(3, 9.86892)
%        (4, 10.2008)
 %       (5, 10.5327)
  %      (6, 10.8647)
   %     (7, 11.1967)
    %    (8, 11.5288)
     %   (9, 11.8609)
%        (10, 12.193)
 %       (11, 12.5251)
  %      (12, 12.8573)
   %     (13, 13.1894)
    %    (14, 13.5216)
     %   (15, 13.8538)
      %  (16, 14.1859)
       % (17, 14.5181)
        %(18, 14.8503)
%        (19, 15.1825)
 %       (20, 15.5147)
  %  };

  %  \addplot[
	%    color=black]
	%coordinates {
     %   (0, 9.10557)
      %  (1, 9.43721)
       % (2, 9.76897)
        %(3, 10.1008)
  %      (4, 10.4327)
   %     (5, 10.7647)
    %    (6, 11.0967)
     %   (7, 11.4288)
      %  (8, 11.7609)
       % (9, 12.093)
 %       (10, 12.4251)
  %      (11, 12.7572)
   %     (12, 13.0894)
    %    (13, 13.4215)
     %   (14, 13.7537)
      %  (15, 14.0859)
%        (16, 14.418)
 %       (17, 14.7502)
  %      (18, 15.0824)
   %     (19, 15.4146)
    %    (20, 15.7468)
    %};

%    \addplot[
%	    color=red]
%	coordinates {
 %       (0, 9.32002)
  %      (1, 9.65174)
   %     (2, 9.98356)
    %    (3, 10.3155)
     %   (4, 10.6474)
      %  (5, 10.9794)
       % (6, 11.3115)
        %(7, 11.6435)
%        (8, 11.9756)
 %       (9, 12.3078)
  %      (10, 12.6399)
   %     (11, 12.972)
    %    (12, 13.3042)
     %   (13, 13.6363)
      %  (14, 13.9685)
       % (15, 14.3007)
        %(16, 14.6329)
%        (17, 14.9651)
 %       (18, 15.2972)
  %      (19, 15.6294)
   %     (20, 15.9635)
    %};
\end{axis}



\end{tikzpicture}

==> images/Cs_gammab_diff_m_M.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\rho_B\,\mathrm{(dB)}$},
	ylabel={$\tilde{C}_s\,\mathrm{(bits/s/Hz)}$},
	legend pos=north west,
	xmin = 0,
	xmax =20,
	ymin = 2,
	ymax= 16,
	xtick = {0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
	ytick = {2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]


\addplot[
    color=black]
coordinates {
    (0, 3.37636)
    (1, 3.69342)
    (2, 4.01018)
    (3, 4.32743)
    (4, 4.64574)
    (5, 4.96547)
    (6, 5.28676)
    (7, 5.60962)
    (8, 5.93397)
    (9, 6.25965)
    (10, 6.5865)
    (11, 6.91434)
    (12, 7.24301)
    (13, 7.57237)
    (14, 7.90228)
    (15, 8.23265)
    (16, 8.56339)
    (17, 8.89442)
    (18, 9.22569)
    (19, 9.55714)
    (20, 9.88875)
};
\addlegendentry{\small{Analytical (M=4)}}

\addplot[
    color=black,
    only marks,
    mark=square]
coordinates {
    (0, 3.37636)
    (1, 3.69342)
    (2, 4.01018)
    (3, 4.32743)
    (4, 4.64574)
    (5, 4.96547)
    (6, 5.28676)
    (7, 5.60962)
    (8, 5.93397)
    (9, 6.25965)
    (10, 6.5865)
    (11, 6.91434)
    (12, 7.24301)
    (13, 7.57237)
    (14, 7.90228)
    (15, 8.23265)
    (16, 8.56339)
    (17, 8.89442)
    (18, 9.22569)
    (19, 9.55714)
    (20, 9.88875)
};
\addlegendentry{\small{Sim. (m=1)}}

\addplot[
    color=black,
    only marks,
    mark=o]
coordinates {
    (0, 3.56555)
    (1, 3.90786)
    (2, 4.23989)
    (3, 4.56627)
    (4, 4.89023)
    (5, 5.21372)
    (6, 5.53779)
    (7, 5.86289)
    (8, 6.18911)
    (9, 6.51639)
    (10, 6.8446)
    (11, 7.17359)
    (12, 7.50322)
    (13, 7.83337)
    (14, 8.16393)
    (15, 8.49483)
    (16, 8.82599)
    (17, 9.15736)
    (18, 9.4889)
    (19, 9.82057)
    (20, 10.1523)
};
\addlegendentry{\small{Sim. (m=2)}}

\addplot[
    color=black,
    only marks,
    mark=star]
coordinates {
    (0, 3.57771)
    (1, 3.95372)
    (2, 4.30479)
    (3, 4.64127)
    (4, 4.97041)
    (5, 5.29659)
    (6, 5.62215)
    (7, 5.94817)
    (8, 6.27505)
    (9, 6.60283)
    (10, 6.93143)
    (11, 7.26074)
    (12, 7.59062)
    (13, 7.92097)
    (14, 8.2517)
    (15, 8.58272)
    (16, 8.91399)
    (17, 9.24544)
    (18, 9.57705)
    (19, 9.90877)
    (20, 10.2406)
};
\addlegendentry{\small{Sim. (m=3)}}


\addplot[
    color=black]
coordinates {
    (0, 3.56555)
    (1, 3.90786)
    (2, 4.23989)
    (3, 4.56627)
    (4, 4.89023)
    (5, 5.21372)
    (6, 5.53779)
    (7, 5.86289)
    (8, 6.18911)
    (9, 6.51639)
    (10, 6.8446)
    (11, 7.17359)
    (12, 7.50322)
    (13, 7.83337)
    (14, 8.16393)
    (15, 8.49483)
    (16, 8.82599)
    (17, 9.15736)
    (18, 9.4889)
    (19, 9.82057)
    (20, 10.1523)
};

\addplot[
    color=black]
coordinates {
    (0, 3.57771)
    (1, 3.95372)
    (2, 4.30479)
    (3, 4.64127)
    (4, 4.97041)
    (5, 5.29659)
    (6, 5.62215)
    (7, 5.94817)
    (8, 6.27505)
    (9, 6.60283)
    (10, 6.93143)
    (11, 7.26074)
    (12, 7.59062)
    (13, 7.92097)
    (14, 8.2517)
    (15, 8.58272)
    (16, 8.91399)
    (17, 9.24544)
    (18, 9.57705)
    (19, 9.90877)
    (20, 10.2406)
};

\end{axis}
\end{tikzpicture}

==> images/Pl_gb.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\frac{\rho_B}{\rho_{E}}\,\mathrm{(dB)}$},
	ylabel={$P_l$},
    ymode = log,
	legend pos=north east,
	xmin = -2,
	xmax = 20,
	ymin = 10^-8,
	ymax= 10^-1,
	%xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]
	
	\addplot[
	color=black]
	coordinates {
        (-2.1, 0.621531) 
        (-2, 0.393362)
        (-1, 0.0360453)
        (0, 0.0160723)
        (1, 0.00708438)
        (2, 0.0028854)
        (3, 0.00108708)
        (4, 0.000380162)
        (5, 0.0001239)
        (6, 0.0000377964)
        (7, 0.0000108407)
        (8, 2.93687*10^-6)
        (9, 7.5492*10^-7)
        (10, 1.84942*10^-7)
        (11, 4.33667*10^-8)
        (12, 9.77331*10^-9)
    };
    \addlegendentry{\small{Analytical}}

    \addplot[
    color=black,
    only marks,
    mark=square]
    coordinates {
        (-2.1, 0.621531) 
        (-2, 0.393362)
        (-1, 0.0360453)
        (0, 0.0160723)
        (1, 0.00708438)
        (2, 0.0028854)
        (3, 0.00108708)
        (4, 0.000380162)
        (5, 0.0001239)
        (6, 0.0000377964)
        (7, 0.0000108407)
        (8, 2.93687*10^-6)
        (9, 7.5492*10^-7)
        (10, 1.84942*10^-7)
        (11, 4.33667*10^-8)
        (12, 9.77331*10^-9)
    };
    \addlegendentry{\small{$M=4$}}

    \addplot[
	color=black]
	coordinates {
        (-2, 0.0933214)
        (-1, 0.0550879)
        (0, 0.0306319)
        (1, 0.0160813)
    };
    
\end{axis}
\end{tikzpicture}

==> images/Prob_leak.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\frac{\rho_B}{\rho_{E}}\,\mathrm{(dB)}$},
	ylabel={$P_l$},
    ymode = log,
	legend pos=north east,
	xmin = -14,
	xmax = 12,
	ymin = 10^-7,
	ymax= 10^-3,
	xtick = {-14, -12, -10, -8, -6, -4, -2, 0, 2, 4, 6, 8, 10},
	%ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]
	
	\addplot[
	color=black]
	coordinates {
        (-10, 1.0)
        (-9, 1.0)
        (-8, 0.379986)
        (-7, 0.115206)
        (-6, 0.0712851)
        (-5, 0.0421649)
        (-4, 0.0235687)
        (-3, 0.0124664)
        (-2, 0.00625434)
        (-1, 0.00298492)
        (0, 0.00135979)
        (1, 0.000593484)
        (2, 0.000249132)
        (3, 0.000100982)
        (4, 0.0000396767)
        (5, 0.0000151682)
        (6, 5.66203*10^-6)
        (7, 2.07052*10^-6)
        (8, 7.43971*10^-7)
        (9, 2.63372*10^-7)
        (10, 9.20776*10^-8)
    };
    \addlegendentry{\small{Analytical}}

    \addplot[
	    color=black,
        only marks,
	    mark = square,]
	coordinates {
        (-10, 1.0)
        (-9, 1.0)
        (-8, 0.379986)
        (-7, 0.115206)
        (-6, 0.0712851)
        (-5, 0.0421649)
        (-4, 0.0235687)
        (-3, 0.0124664)
        (-2, 0.00625434)
        (-1, 0.00298492)
        (0, 0.00135979)
        (1, 0.000593484)
        (2, 0.000249132)
        (3, 0.000100982)
        (4, 0.0000396767)
        (5, 0.0000151682)
        (6, 5.66203*10^-6)
        (7, 2.07052*10^-6)
        (8, 7.43971*10^-7)
        (9, 2.63372*10^-7)
        (10, 9.20776*10^-8)
    };
    \addlegendentry{\small{Sim. (M=4)}}

  %  \addplot[
	%   only marks,
	%   mark = o,]
	%coordinates {
     %   (-6.85, 1.00)
        %(-6.82, 0.967162)
        %(-6.81, 0.86185)
       % (-6.8, 0.869654)
        %(-6.7, 0.476037)
       % (-6.6, 0.219267)
       % (-6.5, 0.132295)
     %   (-6.4, 0.0771252)
      %  (-6.3, 0.0454268)
     %   (-6.2, 0.0240625)
       % (-6.1, 0.0131318)
    %    (-6, 0.00780017)
       % (-5.9, 0.00570694)
    %    (-5.8, 0.00382033)
      %  (-5.7, 0.00295336)
   %     (-5.5, 0.00185133)
      %  (-5.1, 0.00104965)
   %     (-5, 0.000937725)
    %    (-4.5, 0.000532405)
     %   (-4.2, 0.000378515)
      %  (-4, 0.000300323)
    %    (-3, 0.0000897209)
     %   (-2, 0.0000246913)
     %   (-1, 6.29474*10^-6)
     %   (0,  1.49571*10^-6)
     %   (1, 3.33363*10^-7)
     %   (2, 7.01434*10^-8)
     %   (3, 1.40222*10^-8)
    %};
    %\addlegendentry{\small{Sim. (M=6)}}

    \addplot[
	   color=black,
        only marks,
	   mark = *]
	coordinates {
        (-10.0, 1.00)
       % (-9.2, 1.00)
        (-9.15, 0.733255)
        (-9.1, 0.547616)
        (-9.0, 0.294035)
        (-8.9, 0.16999)
        (-8.8, 0.0877033)
        (-8.75, 0.0689474)
        (-8.7, 0.0544684)
        (-8.6, 0.0306695)
        (-8.5, 0.0182641)
       % (-8.4, 0.011465)
       (-8.35, 0.00886667)
       % (-8.3, 0.00746705)
       % (-8.2, 0.00494726)
       % (-8.1, 0.00351547)
        (-8.0, 0.00254969)
       % (-7.9, 0.00206042)
       % (-7.8, 0.00165956)
       % (-7.7, 0.00139796)
       % (-7.6, 0.00120799)
        (-7.5, 0.00105426)
       % (-7.4, 0.000924634)
       % (-7.3, 0.00081765)
       % (-7.2, 0.000725663)
       % (-7.1, 0.000643957)
        (-7.0, 0.000572983)
       % (-6.9, 0.000510029)
       % (-6.8, 0.000453688)
       % (-6.7, 0.000403382)
       % (-6.6, 0.000358441)
        (-6.5, 0.000318264)
       % (-6.4, 0.000282347)
       % (-6.3, 0.000250302)
       % (-6.2, 0.000221679)
       % (-6.1, 0.000196148)
        (-6.0, 0.000173403)
       % (-5.9, 0.00015315)
       % (-5.8, 0.000135139)
       % (-5.7, 0.000119133)
       % (-5.6, 0.000104925)
        (-5.5, 0.0000923254)
       % (-5.4, 0.0000811635)
       % (-5.3, 0.0000712848)
       % (-5.2, 0.0000625507)
       % (-5.1, 0.0000548365)
        (-5.0, 0.0000480295)
       % (-4.9, 0.0000420292)
       % (-4.8, 0.0000367452)
       % (-4.7, 0.0000320964)
       % (-4.6, 0.0000280105)
        (-4.5, 0.0000244229)
       % (-4.4, 0.0000212758)
       % (-4.3, 0.0000185178)
       % (-4.2, 0.0000161032)
       % (-4.1, 0.0000139911)
        (-4.0, 0.0000121454)
       % (-3.9, 0.000010534)
       % (-3.8, 9.12853*10^-6)
       % (-3.7, 7.90378*10^-6)
       % (-3.6, 6.83751*10^-6)
        (-3.5, 5.91005*10^-6)
       % (-3.4, 5.10408*10^-6)
       % (-3.3, 4.40432*10^-6)
       % (-3.2, 3.79732*10^-6)
       % (-3.1, 3.27125*10^-6)
        (-3.0, 2.81574*10^-6)
        (-2.5, 1.31425*10^-6)
        (-2.0, 6.01341*10^-7)
        (-1.5, 2.69893*10^-7)
        (-1.0, 1.18897*10^-7)
        (-0.5, 5.14443*10^-8)
    };
    \addlegendentry{\small{Sim. (M=8)}}

    \addplot[
	   color=black,
        only marks,
	   mark = o]
	coordinates {
        (-16, 0.032963)
        (-14, 0.00948735)
        (-12, 0.00221849)
        (-10, 0.000429345)
        (-8.0, 0.0000702865)
        (-6.0, 9.95566*10^-6)
        (-4.0, 1.24685*10^-6)
        (-3.0, 4.23994*10^-7)
        (-2.0, 1.40826*10^-7)
        (-1.5, 8.05007*10^-8)
    };
    \addlegendentry{\small{Sim. (M=16)}}

    \addplot[
	   color=black,
       only marks,
	   mark = triangle]
	coordinates {
        (-15.0, 0.0000350409)
        (-14.0, 0.0000110539)
        (-13.5, 6.09203*10^-6)
        (-13.0, 3.31735*10^-6)
        (-12.0, 9.50565*10^-7)
        (-11.0, 2.60995*10^-7)
        (-10.0, 6.89015*10^-8)
    };
    \addlegendentry{\small{Sim. (M=32)}}
%    \addplot[
%	color=black]
%	coordinates {
 %       (-6.85, 1.00)
  %      (-6.82, 0.967162)
   %     (-6.81, 0.86185)
    %    (-6.8, 0.869654)
  %      (-6.7, 0.476037)
  %      (-6.6, 0.219267)
  %      (-6.5, 0.132295)
  %      (-6.4, 0.0771252)
  %      (-6.3, 0.0454268)
  %      (-6.2, 0.0240625)
   %     (-6.1, 0.0131318)
  %      (-6, 0.00780017)
  %      (-5.9, 0.00570694)
   %     (-5.8, 0.00382033)
   %     (-5.7, 0.00295336)
   %     (-5.5, 0.00185133)
   %     (-5.1, 0.00104965)
    %    (-5, 0.000937725)
   %     (-4.5, 0.000532405)
   %     (-4.2, 0.000378515)
   %     (-4, 0.000300323)
   %     (-3, 0.0000897209)
   %     (-2, 0.0000246913)
   %     (-1, 6.29474*10^-6)
   %     (0,  1.49571*10^-6)
   %     (1, 3.33363*10^-7)
   %     (2, 7.01434*10^-8)
   %     (3, 1.40222*10^-8)
   % };

     

    \addplot[
	color=black]
	coordinates {
        (-10.0, 1.00)
        (-9.2, 1.00)
        (-9.15, 0.733255)
        (-9.1, 0.547616)
        (-9.0, 0.294035)
        (-8.9, 0.16999)
        (-8.8, 0.0877033)
        (-8.75, 0.0689474)
        (-8.7, 0.0544684)
        (-8.6, 0.0306695)
        (-8.5, 0.0182641)
        (-8.4, 0.011465)
        (-8.35, 0.00886667)
        (-8.3, 0.00746705)
        (-8.2, 0.00494726)
        (-8.1, 0.00351547)
        (-8.0, 0.00254969)
        (-7.9, 0.00206042)
        (-7.8, 0.00165956)
        (-7.7, 0.00139796)
        (-7.6, 0.00120799)
        (-7.5, 0.00105426)
        (-7.4, 0.000924634)
        (-7.3, 0.00081765)
        (-7.2, 0.000725663)
        (-7.1, 0.000643957)
        (-7.0, 0.000572983)
        (-6.9, 0.000510029)
        (-6.8, 0.000453688)
        (-6.7, 0.000403382)
        (-6.6, 0.000358441)
        (-6.5, 0.000318264)
        (-6.4, 0.000282347)
        (-6.3, 0.000250302)
        (-6.2, 0.000221679)
        (-6.1, 0.000196148)
        (-6.0, 0.000173403)
        (-5.9, 0.00015315)
        (-5.8, 0.000135139)
        (-5.7, 0.000119133)
        (-5.6, 0.000104925)
        (-5.5, 0.0000923254)
        (-5.4, 0.0000811635)
        (-5.3, 0.0000712848)
        (-5.2, 0.0000625507)
        (-5.1, 0.0000548365)
        (-5.0, 0.0000480295)
        (-4.9, 0.0000420292)
        (-4.8, 0.0000367452)
        (-4.7, 0.0000320964)
        (-4.6, 0.0000280105)
        (-4.5, 0.0000244229)
        (-4.4, 0.0000212758)
        (-4.3, 0.0000185178)
        (-4.2, 0.0000161032)
        (-4.1, 0.0000139911)
        (-4.0, 0.0000121454)
        (-3.9, 0.000010534)
        (-3.8, 9.12853*10^-6)
        (-3.7, 7.90378*10^-6)
        (-3.6, 6.83751*10^-6)
        (-3.5, 5.91005*10^-6)
        (-3.4, 5.10408*10^-6)
        (-3.3, 4.40432*10^-6)
        (-3.2, 3.79732*10^-6)
        (-3.1, 3.27125*10^-6)
        (-3.0, 2.81574*10^-6)
        (-2.5, 1.31425*10^-6)
        (-2.0, 6.01341*10^-7)
        (-1.5, 2.69893*10^-7)
        (-1.0, 1.18897*10^-7)
        (-0.5, 5.14443*10^-8)
    };

    \addplot[
	   color=black]
	coordinates {
        (-16, 0.032963)
        (-14, 0.00948735)
        (-12, 0.00221849)
        (-10, 0.000429345)
        (-8.0, 0.0000702865)
        (-6.0, 9.95566*10^-6)
        (-4.0, 1.24685*10^-6)
        (-3.0, 4.23994*10^-7)
        (-2.0, 1.40826*10^-7)
        (-1.5, 8.05007*10^-8)
    };

    \addplot[
	   color=black]
	coordinates {
        (-15.0, 0.0000350409)
        (-14.0, 0.0000110539)
        (-13.5, 6.09203*10^-6)
        (-13.0, 3.31735*10^-6)
        (-12.0, 9.50565*10^-7)
        (-11.0, 2.60995*10^-7)
        (-10.0, 6.89015*10^-8)
    };

 %   \addplot[
%	color=black]
%	coordinates {
%        (-12, 0.025803)
%        (-11, 0.0132867)
%        (-10, 0.00641659)
%        (-9.5, 0.00435535)
%        (-9.0, 0.00291122)
%        (-8.5, 0.00191686) 
%        (-8.0, 0.00124369)
%        (-7.5, 0.000795414)
%    };

\end{axis}
\end{tikzpicture}

==> images/R_s_to_N.tex <==
\begin{tikzpicture}
	\begin{axis}[
		legend columns=1,
		legend entries={$\rho_{E}=-5\,\mathrm{dB}$, $\rho_{E}=0\,\mathrm{dB}$, %$\rho_{E}=5\,\mathrm{dB}$
        },
		ybar legend,
        bar width = 4pt,
		ymajorgrids=true,
		legend pos = north west,
		xlabel = {$M$},
		xtick={4, 8, 12, 16, 20, 24, 28},
		ylabel ={Average secrecy data rate $\mathrm{(bits/s/Hz)}$},
		]
		
		\addplot[ybar, pattern=north east lines] coordinates {
			(4.0, 3.34272) 
			(6.0, 4.507684643969879)
			(8.0, 5.327193755602597)
			(10.0, 5.780307297325157)
			(12.0, 6.257356290460929)
			(14.0, 6.68391028212764)
			(16.0, 7.066345365356715)
			(18.0, 7.424168116566778)
			(20.0, 7.732992038083899)
			(22.0, 8.01434235305475)
			(24.0, 8.272335859659929)
			(26.0, 8.51032281490735)
			(28.0, 8.731034537612176)
			(30.0, 8.936710677446557)
		};
	\addplot[ybar, pattern=horizontal lines] coordinates {
		(4.0, 2.80787) 
		(6.0, 3.9639555649364207)
		(8.0, 4.78346)
		(10.0, 5.236578218291699)
		(12.0, 5.713627211427471)
		(14.0, 6.1401812030941825)
		(16.0, 6.522616286323257)
		(18.0, 6.88043903753332)
		(20.0, 7.189262959050441)
		(22.0, 7.470613274021294)
		(24.0, 7.728606780626472)
		(26.0, 7.966593735873894)
		(28.0, 8.18730545857872)
		(30.0, 8.392981598413101)
	};
		%\addplot[ybar, pattern=horizontal lines, color=black] coordinates {
		%(4.0, 1.77161) 
		%(6.0, 3.017562022568158)
		%(8.0, 3.837071134200876)
		%(10.0, 4.290184675923436)
		%(12.0, 4.767233669059208)
		%(14.0, 5.19378766072592)
		%(16.0, 5.576222743954994)
		%(18.0, 5.934045495165058)
		%(20.0, 6.242869416682178)
		%(22.0, 6.524219731653031)
		%(24.0, 6.782213238258209)
		%(26.0, 7.020200193505631)
		%(28.0, 7.2409119162104565)
		%(30.0, 7.446588056044837)
	%};

 \addplot[ybar, blue, fill=white, pattern=north east lines,  pattern color=.] coordinates {
			(5.0, 5.29659)
            (7.0, 6.49328)
            (9.0, 7.33616)
            (11.0, 7.98793)
            (13.0, 8.46158)
            (15.0, 8.96794)
            (17.0, 9.3561)
            (19.0, 9.69819)
            (21.0, 10.004)
            (23.0, 10.2804)
            (25.0, 10.5327)
            (27.0, 10.7647)
            (29.0, 10.9794)
            (31.0, 11.1)
		};


    \addplot[ybar, blue, fill=white, pattern=horizontal lines,  pattern color=.] coordinates {
			(5.0, 3.57771) 
			(7.0, 4.86794)
            (9.0, 5.69573)
            (11.0, 6.33987)
            (13.0, 6.81048)
            (15.0, 7.31342)
            (17.0, 7.70004)
            (19.0, 8.04108)
            (21.0, 8.34612)
            (23.0, 8.62204)
            (25.0, 8.87391)
            (27.0, 9.10557)
            (29.0, 9.32002)
            (31.0, 9.53)
		};


	
	\end{axis}


\end{tikzpicture}

==> images/SM.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
	%uncomment if require: \path (0,347); %set diagram left start at 0, and has height of 347
	
	%Shape: Cube [id:dp7830550177752764] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (214,37.58) -- (213.12,36.7) -- (184.12,36.7) -- (184.12,64.96) -- (185,65.85) -- (214,65.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (184.12,36.7) -- (185,37.58) -- (214,37.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185,37.58) -- (185,65.85) ;
	%Shape: Circle [id:dp6447808348195787] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (191.84,51.47) .. controls (191.84,47.18) and (195.32,43.71) .. (199.61,43.71) .. controls (203.89,43.71) and (207.37,47.18) .. (207.37,51.47) .. controls (207.37,55.76) and (203.89,59.24) .. (199.61,59.24) .. controls (195.32,59.24) and (191.84,55.76) .. (191.84,51.47) -- cycle ;
	%Shape: Rectangle [id:dp027068341992444678] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (198.09,58.67) -- (200.93,58.67) -- (200.93,61.51) -- (198.09,61.51) -- cycle ;
	%Shape: Cube [id:dp9997931097531741] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.18,44.34) -- (206.74,43.9) -- (192.08,43.9) -- (192.08,58.19) -- (192.52,58.63) -- (207.18,58.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (192.08,43.9) -- (192.52,44.34) -- (207.18,44.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (192.52,44.34) -- (192.52,58.63) ;
	%Shape: Parallelogram [id:dp6874782665048047] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.03,38.44) -- (202.94,38.44) -- (200.36,44.47) -- (199.45,44.47) -- cycle ;
	%Shape: Parallelogram [id:dp8335989809049189] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (213.4,53.49) -- (213.4,54.4) -- (207.38,51.82) -- (207.38,50.91) -- cycle ;
	%Shape: Parallelogram [id:dp23843152865355377] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198.01,64.9) -- (197.11,64.9) -- (199.68,58.88) -- (200.59,58.88) -- cycle ;
	%Shape: Parallelogram [id:dp07999620839535726] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.32,49.32) -- (186.32,48.41) -- (192.34,50.99) -- (192.34,51.9) -- cycle ;
	
	%Shape: Cube [id:dp41040427603692486] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (244.5,37.58) -- (243.62,36.7) -- (214.62,36.7) -- (214.62,64.96) -- (215.5,65.85) -- (244.5,65.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (214.62,36.7) -- (215.5,37.58) -- (244.5,37.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215.5,37.58) -- (215.5,65.85) ;
	%Shape: Circle [id:dp20534608193226722] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (222.34,51.47) .. controls (222.34,47.18) and (225.82,43.71) .. (230.11,43.71) .. controls (234.39,43.71) and (237.87,47.18) .. (237.87,51.47) .. controls (237.87,55.76) and (234.39,59.24) .. (230.11,59.24) .. controls (225.82,59.24) and (222.34,55.76) .. (222.34,51.47) -- cycle ;
	%Shape: Rectangle [id:dp30287450415597084] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (228.59,58.67) -- (231.43,58.67) -- (231.43,61.51) -- (228.59,61.51) -- cycle ;
	%Shape: Cube [id:dp6536178920429518] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (237.68,44.34) -- (237.24,43.9) -- (222.58,43.9) -- (222.58,58.19) -- (223.02,58.63) -- (237.68,58.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (222.58,43.9) -- (223.02,44.34) -- (237.68,44.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.02,44.34) -- (223.02,58.63) ;
	%Shape: Parallelogram [id:dp8336688819976182] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (232.53,38.44) -- (233.44,38.44) -- (230.86,44.47) -- (229.95,44.47) -- cycle ;
	%Shape: Parallelogram [id:dp9247215639121864] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (243.9,53.49) -- (243.9,54.4) -- (237.88,51.82) -- (237.88,50.91) -- cycle ;
	%Shape: Parallelogram [id:dp6086346178112846] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (228.51,64.9) -- (227.61,64.9) -- (230.18,58.88) -- (231.09,58.88) -- cycle ;
	%Shape: Parallelogram [id:dp4714539596629733] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (216.82,49.32) -- (216.82,48.41) -- (222.84,50.99) -- (222.84,51.9) -- cycle ;
	
	%Shape: Cube [id:dp2090337589130542] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (214.5,67.58) -- (213.62,66.7) -- (184.62,66.7) -- (184.62,94.96) -- (185.5,95.85) -- (214.5,95.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (184.62,66.7) -- (185.5,67.58) -- (214.5,67.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185.5,67.58) -- (185.5,95.85) ;
	%Shape: Circle [id:dp653357533683287] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (192.34,81.47) .. controls (192.34,77.18) and (195.82,73.71) .. (200.11,73.71) .. controls (204.39,73.71) and (207.87,77.18) .. (207.87,81.47) .. controls (207.87,85.76) and (204.39,89.24) .. (200.11,89.24) .. controls (195.82,89.24) and (192.34,85.76) .. (192.34,81.47) -- cycle ;
	%Shape: Rectangle [id:dp7912883544511372] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (198.59,88.67) -- (201.43,88.67) -- (201.43,91.51) -- (198.59,91.51) -- cycle ;
	%Shape: Cube [id:dp6470231164264155] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.68,74.34) -- (207.24,73.9) -- (192.58,73.9) -- (192.58,88.19) -- (193.02,88.63) -- (207.68,88.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (192.58,73.9) -- (193.02,74.34) -- (207.68,74.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (193.02,74.34) -- (193.02,88.63) ;
	%Shape: Parallelogram [id:dp016728283359529916] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.53,68.44) -- (203.44,68.44) -- (200.86,74.47) -- (199.95,74.47) -- cycle ;
	%Shape: Parallelogram [id:dp10797672519581802] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (213.9,83.49) -- (213.9,84.4) -- (207.88,81.82) -- (207.88,80.91) -- cycle ;
	%Shape: Parallelogram [id:dp11201797452057183] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198.51,94.9) -- (197.61,94.9) -- (200.18,88.88) -- (201.09,88.88) -- cycle ;
	%Shape: Parallelogram [id:dp9320545934487612] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.82,79.32) -- (186.82,78.41) -- (192.84,80.99) -- (192.84,81.9) -- cycle ;
	
	%Shape: Cube [id:dp6038301134721362] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (245,67.58) -- (244.12,66.7) -- (215.12,66.7) -- (215.12,94.96) -- (216,95.85) -- (245,95.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215.12,66.7) -- (216,67.58) -- (245,67.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (216,67.58) -- (216,95.85) ;
	%Shape: Circle [id:dp7575018894582026] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (222.84,81.47) .. controls (222.84,77.18) and (226.32,73.71) .. (230.61,73.71) .. controls (234.89,73.71) and (238.37,77.18) .. (238.37,81.47) .. controls (238.37,85.76) and (234.89,89.24) .. (230.61,89.24) .. controls (226.32,89.24) and (222.84,85.76) .. (222.84,81.47) -- cycle ;
	%Shape: Rectangle [id:dp8416059897172536] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (229.09,88.67) -- (231.93,88.67) -- (231.93,91.51) -- (229.09,91.51) -- cycle ;
	%Shape: Cube [id:dp5466582763208319] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.18,74.34) -- (237.74,73.9) -- (223.08,73.9) -- (223.08,88.19) -- (223.52,88.63) -- (238.18,88.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.08,73.9) -- (223.52,74.34) -- (238.18,74.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.52,74.34) -- (223.52,88.63) ;
	%Shape: Parallelogram [id:dp8580671632119313] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.03,68.44) -- (233.94,68.44) -- (231.36,74.47) -- (230.45,74.47) -- cycle ;
	%Shape: Parallelogram [id:dp09941722099261852] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.4,83.49) -- (244.4,84.4) -- (238.38,81.82) -- (238.38,80.91) -- cycle ;
	%Shape: Parallelogram [id:dp5613673862952435] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.01,94.9) -- (228.11,94.9) -- (230.68,88.88) -- (231.59,88.88) -- cycle ;
	%Shape: Parallelogram [id:dp4402402798292506] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.32,79.32) -- (217.32,78.41) -- (223.34,80.99) -- (223.34,81.9) -- cycle ;
	
	%Shape: Cube [id:dp49278776159211246] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (214.5,97.58) -- (213.62,96.7) -- (184.62,96.7) -- (184.62,124.96) -- (185.5,125.85) -- (214.5,125.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (184.62,96.7) -- (185.5,97.58) -- (214.5,97.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185.5,97.58) -- (185.5,125.85) ;
	%Shape: Circle [id:dp04405369045144447] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (192.34,111.47) .. controls (192.34,107.18) and (195.82,103.71) .. (200.11,103.71) .. controls (204.39,103.71) and (207.87,107.18) .. (207.87,111.47) .. controls (207.87,115.76) and (204.39,119.24) .. (200.11,119.24) .. controls (195.82,119.24) and (192.34,115.76) .. (192.34,111.47) -- cycle ;
	%Shape: Rectangle [id:dp16286671776777872] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (198.59,118.67) -- (201.43,118.67) -- (201.43,121.51) -- (198.59,121.51) -- cycle ;
	%Shape: Cube [id:dp2562287427131398] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (207.68,104.34) -- (207.24,103.9) -- (192.58,103.9) -- (192.58,118.19) -- (193.02,118.63) -- (207.68,118.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (192.58,103.9) -- (193.02,104.34) -- (207.68,104.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (193.02,104.34) -- (193.02,118.63) ;
	%Shape: Parallelogram [id:dp32887289644960116] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (202.53,98.44) -- (203.44,98.44) -- (200.86,104.47) -- (199.95,104.47) -- cycle ;
	%Shape: Parallelogram [id:dp5872881448871248] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (213.9,113.49) -- (213.9,114.4) -- (207.88,111.82) -- (207.88,110.91) -- cycle ;
	%Shape: Parallelogram [id:dp9248503425351378] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (198.51,124.9) -- (197.61,124.9) -- (200.18,118.88) -- (201.09,118.88) -- cycle ;
	%Shape: Parallelogram [id:dp24400173308459439] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (186.82,109.32) -- (186.82,108.41) -- (192.84,110.99) -- (192.84,111.9) -- cycle ;
	
	%Shape: Cube [id:dp5160555003436613] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (245,97.58) -- (244.12,96.7) -- (215.12,96.7) -- (215.12,124.96) -- (216,125.85) -- (245,125.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215.12,96.7) -- (216,97.58) -- (245,97.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (216,97.58) -- (216,125.85) ;
	%Shape: Circle [id:dp09136078495014976] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (222.84,111.47) .. controls (222.84,107.18) and (226.32,103.71) .. (230.61,103.71) .. controls (234.89,103.71) and (238.37,107.18) .. (238.37,111.47) .. controls (238.37,115.76) and (234.89,119.24) .. (230.61,119.24) .. controls (226.32,119.24) and (222.84,115.76) .. (222.84,111.47) -- cycle ;
	%Shape: Rectangle [id:dp916308301839739] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (229.09,118.67) -- (231.93,118.67) -- (231.93,121.51) -- (229.09,121.51) -- cycle ;
	%Shape: Cube [id:dp5110870591607636] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.18,104.34) -- (237.74,103.9) -- (223.08,103.9) -- (223.08,118.19) -- (223.52,118.63) -- (238.18,118.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.08,103.9) -- (223.52,104.34) -- (238.18,104.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.52,104.34) -- (223.52,118.63) ;
	%Shape: Parallelogram [id:dp4414288503908893] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.03,98.44) -- (233.94,98.44) -- (231.36,104.47) -- (230.45,104.47) -- cycle ;
	%Shape: Parallelogram [id:dp927410419179468] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.4,113.49) -- (244.4,114.4) -- (238.38,111.82) -- (238.38,110.91) -- cycle ;
	%Shape: Parallelogram [id:dp7195739615574646] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.01,124.9) -- (228.11,124.9) -- (230.68,118.88) -- (231.59,118.88) -- cycle ;
	%Shape: Parallelogram [id:dp27443276022830365] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.32,109.32) -- (217.32,108.41) -- (223.34,110.99) -- (223.34,111.9) -- cycle ;
	
	%Shape: Cube [id:dp40922792456691315] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (215,127.58) -- (214.12,126.7) -- (185.12,126.7) -- (185.12,154.96) -- (186,155.85) -- (215,155.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (185.12,126.7) -- (186,127.58) -- (215,127.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (186,127.58) -- (186,155.85) ;
	%Shape: Circle [id:dp7624070912373335] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (192.84,141.47) .. controls (192.84,137.18) and (196.32,133.71) .. (200.61,133.71) .. controls (204.89,133.71) and (208.37,137.18) .. (208.37,141.47) .. controls (208.37,145.76) and (204.89,149.24) .. (200.61,149.24) .. controls (196.32,149.24) and (192.84,145.76) .. (192.84,141.47) -- cycle ;
	%Shape: Rectangle [id:dp4358524031601436] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (199.09,148.67) -- (201.93,148.67) -- (201.93,151.51) -- (199.09,151.51) -- cycle ;
	%Shape: Cube [id:dp14575894051247518] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (208.18,134.34) -- (207.74,133.9) -- (193.08,133.9) -- (193.08,148.19) -- (193.52,148.63) -- (208.18,148.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (193.08,133.9) -- (193.52,134.34) -- (208.18,134.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (193.52,134.34) -- (193.52,148.63) ;
	%Shape: Parallelogram [id:dp8525404528846356] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (203.03,128.44) -- (203.94,128.44) -- (201.36,134.47) -- (200.45,134.47) -- cycle ;
	%Shape: Parallelogram [id:dp2972291805186741] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (214.4,143.49) -- (214.4,144.4) -- (208.38,141.82) -- (208.38,140.91) -- cycle ;
	%Shape: Parallelogram [id:dp05392330491676933] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (199.01,154.9) -- (198.11,154.9) -- (200.68,148.88) -- (201.59,148.88) -- cycle ;
	%Shape: Parallelogram [id:dp9335127328150477] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (187.32,139.32) -- (187.32,138.41) -- (193.34,140.99) -- (193.34,141.9) -- cycle ;
	
	%Shape: Cube [id:dp8257508048930046] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (245.5,127.58) -- (244.62,126.7) -- (215.62,126.7) -- (215.62,154.96) -- (216.5,155.85) -- (245.5,155.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (215.62,126.7) -- (216.5,127.58) -- (245.5,127.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (216.5,127.58) -- (216.5,155.85) ;
	%Shape: Circle [id:dp0395504736231006] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (223.34,141.47) .. controls (223.34,137.18) and (226.82,133.71) .. (231.11,133.71) .. controls (235.39,133.71) and (238.87,137.18) .. (238.87,141.47) .. controls (238.87,145.76) and (235.39,149.24) .. (231.11,149.24) .. controls (226.82,149.24) and (223.34,145.76) .. (223.34,141.47) -- cycle ;
	%Shape: Rectangle [id:dp9053827439085099] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (229.59,148.67) -- (232.43,148.67) -- (232.43,151.51) -- (229.59,151.51) -- cycle ;
	%Shape: Cube [id:dp8397670934567699] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (238.68,134.34) -- (238.24,133.9) -- (223.58,133.9) -- (223.58,148.19) -- (224.02,148.63) -- (238.68,148.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (223.58,133.9) -- (224.02,134.34) -- (238.68,134.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (224.02,134.34) -- (224.02,148.63) ;
	%Shape: Parallelogram [id:dp861177388344696] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (233.53,128.44) -- (234.44,128.44) -- (231.86,134.47) -- (230.95,134.47) -- cycle ;
	%Shape: Parallelogram [id:dp538932339459879] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (244.9,143.49) -- (244.9,144.4) -- (238.88,141.82) -- (238.88,140.91) -- cycle ;
	%Shape: Parallelogram [id:dp14825663260380073] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (229.51,154.9) -- (228.61,154.9) -- (231.18,148.88) -- (232.09,148.88) -- cycle ;
	%Shape: Parallelogram [id:dp501658631566046] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (217.82,139.32) -- (217.82,138.41) -- (223.84,140.99) -- (223.84,141.9) -- cycle ;
	
	%Shape: Cube [id:dp08817468392119687] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (274.5,38.08) -- (273.62,37.2) -- (244.62,37.2) -- (244.62,65.46) -- (245.5,66.35) -- (274.5,66.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (244.62,37.2) -- (245.5,38.08) -- (274.5,38.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (245.5,38.08) -- (245.5,66.35) ;
	%Shape: Circle [id:dp46513656381053337] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (252.34,51.97) .. controls (252.34,47.68) and (255.82,44.21) .. (260.11,44.21) .. controls (264.39,44.21) and (267.87,47.68) .. (267.87,51.97) .. controls (267.87,56.26) and (264.39,59.74) .. (260.11,59.74) .. controls (255.82,59.74) and (252.34,56.26) .. (252.34,51.97) -- cycle ;
	%Shape: Rectangle [id:dp5560026459224362] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (258.59,59.17) -- (261.43,59.17) -- (261.43,62.01) -- (258.59,62.01) -- cycle ;
	%Shape: Cube [id:dp8553294085745206] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (267.68,44.84) -- (267.24,44.4) -- (252.58,44.4) -- (252.58,58.69) -- (253.02,59.13) -- (267.68,59.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (252.58,44.4) -- (253.02,44.84) -- (267.68,44.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.02,44.84) -- (253.02,59.13) ;
	%Shape: Parallelogram [id:dp05040986247128121] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (262.53,38.94) -- (263.44,38.94) -- (260.86,44.97) -- (259.95,44.97) -- cycle ;
	%Shape: Parallelogram [id:dp3208121561670957] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (273.9,53.99) -- (273.9,54.9) -- (267.88,52.32) -- (267.88,51.41) -- cycle ;
	%Shape: Parallelogram [id:dp9721256956018887] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (258.51,65.4) -- (257.61,65.4) -- (260.18,59.38) -- (261.09,59.38) -- cycle ;
	%Shape: Parallelogram [id:dp7505015233013733] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (246.82,49.82) -- (246.82,48.91) -- (252.84,51.49) -- (252.84,52.4) -- cycle ;
	
	%Shape: Cube [id:dp4548471864327166] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (304,38.08) -- (303.12,37.2) -- (274.12,37.2) -- (274.12,65.46) -- (275,66.35) -- (304,66.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (274.12,37.2) -- (275,38.08) -- (304,38.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275,38.08) -- (275,66.35) ;
	%Shape: Circle [id:dp470210045844074] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (281.84,51.97) .. controls (281.84,47.68) and (285.32,44.21) .. (289.61,44.21) .. controls (293.89,44.21) and (297.37,47.68) .. (297.37,51.97) .. controls (297.37,56.26) and (293.89,59.74) .. (289.61,59.74) .. controls (285.32,59.74) and (281.84,56.26) .. (281.84,51.97) -- cycle ;
	%Shape: Rectangle [id:dp5001611798686851] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (288.09,59.17) -- (290.93,59.17) -- (290.93,62.01) -- (288.09,62.01) -- cycle ;
	%Shape: Cube [id:dp45602422738957704] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297.18,44.84) -- (296.74,44.4) -- (282.08,44.4) -- (282.08,58.69) -- (282.52,59.13) -- (297.18,59.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.08,44.4) -- (282.52,44.84) -- (297.18,44.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.52,44.84) -- (282.52,59.13) ;
	%Shape: Parallelogram [id:dp29729184725615576] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.03,38.94) -- (292.94,38.94) -- (290.36,44.97) -- (289.45,44.97) -- cycle ;
	%Shape: Parallelogram [id:dp34610064068680624] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.4,53.99) -- (303.4,54.9) -- (297.38,52.32) -- (297.38,51.41) -- cycle ;
	%Shape: Parallelogram [id:dp315017515306122] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (288.01,65.4) -- (287.11,65.4) -- (289.68,59.38) -- (290.59,59.38) -- cycle ;
	%Shape: Parallelogram [id:dp3207366404234443] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (276.32,49.82) -- (276.32,48.91) -- (282.34,51.49) -- (282.34,52.4) -- cycle ;
	
	%Shape: Cube [id:dp507138631374717] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (275,68.08) -- (274.12,67.2) -- (245.12,67.2) -- (245.12,95.46) -- (246,96.35) -- (275,96.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (245.12,67.2) -- (246,68.08) -- (275,68.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (246,68.08) -- (246,96.35) ;
	%Shape: Circle [id:dp9135226748800908] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (252.84,81.97) .. controls (252.84,77.68) and (256.32,74.21) .. (260.61,74.21) .. controls (264.89,74.21) and (268.37,77.68) .. (268.37,81.97) .. controls (268.37,86.26) and (264.89,89.74) .. (260.61,89.74) .. controls (256.32,89.74) and (252.84,86.26) .. (252.84,81.97) -- cycle ;
	%Shape: Rectangle [id:dp5426979684633804] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (259.09,89.17) -- (261.93,89.17) -- (261.93,92.01) -- (259.09,92.01) -- cycle ;
	%Shape: Cube [id:dp24690650231612077] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.18,74.84) -- (267.74,74.4) -- (253.08,74.4) -- (253.08,88.69) -- (253.52,89.13) -- (268.18,89.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.08,74.4) -- (253.52,74.84) -- (268.18,74.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.52,74.84) -- (253.52,89.13) ;
	%Shape: Parallelogram [id:dp21440564379065274] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.03,68.94) -- (263.94,68.94) -- (261.36,74.97) -- (260.45,74.97) -- cycle ;
	%Shape: Parallelogram [id:dp06506403208864175] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (274.4,83.99) -- (274.4,84.9) -- (268.38,82.32) -- (268.38,81.41) -- cycle ;
	%Shape: Parallelogram [id:dp8039629620404735] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (259.01,95.4) -- (258.11,95.4) -- (260.68,89.38) -- (261.59,89.38) -- cycle ;
	%Shape: Parallelogram [id:dp3204354254683449] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247.32,79.82) -- (247.32,78.91) -- (253.34,81.49) -- (253.34,82.4) -- cycle ;
	
	%Shape: Cube [id:dp1580621373465121] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (304.5,68.08) -- (303.62,67.2) -- (274.62,67.2) -- (274.62,95.46) -- (275.5,96.35) -- (304.5,96.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (274.62,67.2) -- (275.5,68.08) -- (304.5,68.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.5,68.08) -- (275.5,96.35) ;
	%Shape: Circle [id:dp9857087859476653] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (282.34,81.97) .. controls (282.34,77.68) and (285.82,74.21) .. (290.11,74.21) .. controls (294.39,74.21) and (297.87,77.68) .. (297.87,81.97) .. controls (297.87,86.26) and (294.39,89.74) .. (290.11,89.74) .. controls (285.82,89.74) and (282.34,86.26) .. (282.34,81.97) -- cycle ;
	%Shape: Rectangle [id:dp6523211084008861] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (288.59,89.17) -- (291.43,89.17) -- (291.43,92.01) -- (288.59,92.01) -- cycle ;
	%Shape: Cube [id:dp3304625554572381] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297.68,74.84) -- (297.24,74.4) -- (282.58,74.4) -- (282.58,88.69) -- (283.02,89.13) -- (297.68,89.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.58,74.4) -- (283.02,74.84) -- (297.68,74.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (283.02,74.84) -- (283.02,89.13) ;
	%Shape: Parallelogram [id:dp48109181346757723] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.53,68.94) -- (293.44,68.94) -- (290.86,74.97) -- (289.95,74.97) -- cycle ;
	%Shape: Parallelogram [id:dp3300041833934825] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.9,83.99) -- (303.9,84.9) -- (297.88,82.32) -- (297.88,81.41) -- cycle ;
	%Shape: Parallelogram [id:dp5169524128282108] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (288.51,95.4) -- (287.61,95.4) -- (290.18,89.38) -- (291.09,89.38) -- cycle ;
	%Shape: Parallelogram [id:dp4089100087812684] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (276.82,79.82) -- (276.82,78.91) -- (282.84,81.49) -- (282.84,82.4) -- cycle ;
	
	%Shape: Cube [id:dp7839354382329112] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (275,98.08) -- (274.12,97.2) -- (245.12,97.2) -- (245.12,125.46) -- (246,126.35) -- (275,126.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (245.12,97.2) -- (246,98.08) -- (275,98.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (246,98.08) -- (246,126.35) ;
	%Shape: Circle [id:dp7207138379946612] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (252.84,111.97) .. controls (252.84,107.68) and (256.32,104.21) .. (260.61,104.21) .. controls (264.89,104.21) and (268.37,107.68) .. (268.37,111.97) .. controls (268.37,116.26) and (264.89,119.74) .. (260.61,119.74) .. controls (256.32,119.74) and (252.84,116.26) .. (252.84,111.97) -- cycle ;
	%Shape: Rectangle [id:dp5156903241936571] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (259.09,119.17) -- (261.93,119.17) -- (261.93,122.01) -- (259.09,122.01) -- cycle ;
	%Shape: Cube [id:dp5628192755410553] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.18,104.84) -- (267.74,104.4) -- (253.08,104.4) -- (253.08,118.69) -- (253.52,119.13) -- (268.18,119.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.08,104.4) -- (253.52,104.84) -- (268.18,104.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.52,104.84) -- (253.52,119.13) ;
	%Shape: Parallelogram [id:dp8312462555872357] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.03,98.94) -- (263.94,98.94) -- (261.36,104.97) -- (260.45,104.97) -- cycle ;
	%Shape: Parallelogram [id:dp6627020250739912] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (274.4,113.99) -- (274.4,114.9) -- (268.38,112.32) -- (268.38,111.41) -- cycle ;
	%Shape: Parallelogram [id:dp7833617494182511] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (259.01,125.4) -- (258.11,125.4) -- (260.68,119.38) -- (261.59,119.38) -- cycle ;
	%Shape: Parallelogram [id:dp6156941897347645] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247.32,109.82) -- (247.32,108.91) -- (253.34,111.49) -- (253.34,112.4) -- cycle ;
	
	%Shape: Cube [id:dp5338215529015204] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (304.5,98.08) -- (303.62,97.2) -- (274.62,97.2) -- (274.62,125.46) -- (275.5,126.35) -- (304.5,126.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (274.62,97.2) -- (275.5,98.08) -- (304.5,98.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.5,98.08) -- (275.5,126.35) ;
	%Shape: Circle [id:dp14844279458244503] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (282.34,111.97) .. controls (282.34,107.68) and (285.82,104.21) .. (290.11,104.21) .. controls (294.39,104.21) and (297.87,107.68) .. (297.87,111.97) .. controls (297.87,116.26) and (294.39,119.74) .. (290.11,119.74) .. controls (285.82,119.74) and (282.34,116.26) .. (282.34,111.97) -- cycle ;
	%Shape: Rectangle [id:dp8649596529459305] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (288.59,119.17) -- (291.43,119.17) -- (291.43,122.01) -- (288.59,122.01) -- cycle ;
	%Shape: Cube [id:dp3021758183951221] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (297.68,104.84) -- (297.24,104.4) -- (282.58,104.4) -- (282.58,118.69) -- (283.02,119.13) -- (297.68,119.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (282.58,104.4) -- (283.02,104.84) -- (297.68,104.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (283.02,104.84) -- (283.02,119.13) ;
	%Shape: Parallelogram [id:dp5548289834355065] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (292.53,98.94) -- (293.44,98.94) -- (290.86,104.97) -- (289.95,104.97) -- cycle ;
	%Shape: Parallelogram [id:dp9009995905711616] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303.9,113.99) -- (303.9,114.9) -- (297.88,112.32) -- (297.88,111.41) -- cycle ;
	%Shape: Parallelogram [id:dp7486254040575329] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (288.51,125.4) -- (287.61,125.4) -- (290.18,119.38) -- (291.09,119.38) -- cycle ;
	%Shape: Parallelogram [id:dp9674766891765523] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (276.82,109.82) -- (276.82,108.91) -- (282.84,111.49) -- (282.84,112.4) -- cycle ;
	
	%Shape: Cube [id:dp07628121920301323] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (275.5,128.08) -- (274.62,127.2) -- (245.62,127.2) -- (245.62,155.46) -- (246.5,156.35) -- (275.5,156.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (245.62,127.2) -- (246.5,128.08) -- (275.5,128.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (246.5,128.08) -- (246.5,156.35) ;
	%Shape: Circle [id:dp1461213599238651] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (253.34,141.97) .. controls (253.34,137.68) and (256.82,134.21) .. (261.11,134.21) .. controls (265.39,134.21) and (268.87,137.68) .. (268.87,141.97) .. controls (268.87,146.26) and (265.39,149.74) .. (261.11,149.74) .. controls (256.82,149.74) and (253.34,146.26) .. (253.34,141.97) -- cycle ;
	%Shape: Rectangle [id:dp3092333192183142] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (259.59,149.17) -- (262.43,149.17) -- (262.43,152.01) -- (259.59,152.01) -- cycle ;
	%Shape: Cube [id:dp48376936169070694] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (268.68,134.84) -- (268.24,134.4) -- (253.58,134.4) -- (253.58,148.69) -- (254.02,149.13) -- (268.68,149.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (253.58,134.4) -- (254.02,134.84) -- (268.68,134.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (254.02,134.84) -- (254.02,149.13) ;
	%Shape: Parallelogram [id:dp02164963810796572] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (263.53,128.94) -- (264.44,128.94) -- (261.86,134.97) -- (260.95,134.97) -- cycle ;
	%Shape: Parallelogram [id:dp9964085794653877] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (274.9,143.99) -- (274.9,144.9) -- (268.88,142.32) -- (268.88,141.41) -- cycle ;
	%Shape: Parallelogram [id:dp6475513918851813] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (259.51,155.4) -- (258.61,155.4) -- (261.18,149.38) -- (262.09,149.38) -- cycle ;
	%Shape: Parallelogram [id:dp306388795279918] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (247.82,139.82) -- (247.82,138.91) -- (253.84,141.49) -- (253.84,142.4) -- cycle ;
	
	%Shape: Cube [id:dp8754037192429903] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (305,128.08) -- (304.12,127.2) -- (275.12,127.2) -- (275.12,155.46) -- (276,156.35) -- (305,156.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (275.12,127.2) -- (276,128.08) -- (305,128.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (276,128.08) -- (276,156.35) ;
	%Shape: Circle [id:dp5273942509392727] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (282.84,141.97) .. controls (282.84,137.68) and (286.32,134.21) .. (290.61,134.21) .. controls (294.89,134.21) and (298.37,137.68) .. (298.37,141.97) .. controls (298.37,146.26) and (294.89,149.74) .. (290.61,149.74) .. controls (286.32,149.74) and (282.84,146.26) .. (282.84,141.97) -- cycle ;
	%Shape: Rectangle [id:dp2528792031688699] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (289.09,149.17) -- (291.93,149.17) -- (291.93,152.01) -- (289.09,152.01) -- cycle ;
	%Shape: Cube [id:dp35763274653271004] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (298.18,134.84) -- (297.74,134.4) -- (283.08,134.4) -- (283.08,148.69) -- (283.52,149.13) -- (298.18,149.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (283.08,134.4) -- (283.52,134.84) -- (298.18,134.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (283.52,134.84) -- (283.52,149.13) ;
	%Shape: Parallelogram [id:dp6989673164149268] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (293.03,128.94) -- (293.94,128.94) -- (291.36,134.97) -- (290.45,134.97) -- cycle ;
	%Shape: Parallelogram [id:dp6570466042449485] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (304.4,143.99) -- (304.4,144.9) -- (298.38,142.32) -- (298.38,141.41) -- cycle ;
	%Shape: Parallelogram [id:dp1892725331986438] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (289.01,155.4) -- (288.11,155.4) -- (290.68,149.38) -- (291.59,149.38) -- cycle ;
	%Shape: Parallelogram [id:dp1567136537538919] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (277.32,139.82) -- (277.32,138.91) -- (283.34,141.49) -- (283.34,142.4) -- cycle ;
	
	%Shape: Cube [id:dp1378353779046665] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (334.5,37.58) -- (333.62,36.7) -- (304.62,36.7) -- (304.62,64.96) -- (305.5,65.85) -- (334.5,65.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (304.62,36.7) -- (305.5,37.58) -- (334.5,37.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (305.5,37.58) -- (305.5,65.85) ;
	%Shape: Circle [id:dp44773685408030817] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (312.34,51.47) .. controls (312.34,47.18) and (315.82,43.71) .. (320.11,43.71) .. controls (324.39,43.71) and (327.87,47.18) .. (327.87,51.47) .. controls (327.87,55.76) and (324.39,59.24) .. (320.11,59.24) .. controls (315.82,59.24) and (312.34,55.76) .. (312.34,51.47) -- cycle ;
	%Shape: Rectangle [id:dp5095055615081494] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (318.59,58.67) -- (321.43,58.67) -- (321.43,61.51) -- (318.59,61.51) -- cycle ;
	%Shape: Cube [id:dp8362833059956689] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (327.68,44.34) -- (327.24,43.9) -- (312.58,43.9) -- (312.58,58.19) -- (313.02,58.63) -- (327.68,58.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (312.58,43.9) -- (313.02,44.34) -- (327.68,44.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (313.02,44.34) -- (313.02,58.63) ;
	%Shape: Parallelogram [id:dp013359674101462105] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (322.53,38.44) -- (323.44,38.44) -- (320.86,44.47) -- (319.95,44.47) -- cycle ;
	%Shape: Parallelogram [id:dp38316131469644166] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (333.9,53.49) -- (333.9,54.4) -- (327.88,51.82) -- (327.88,50.91) -- cycle ;
	%Shape: Parallelogram [id:dp8974056178816192] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (318.51,64.9) -- (317.61,64.9) -- (320.18,58.88) -- (321.09,58.88) -- cycle ;
	%Shape: Parallelogram [id:dp3213785359859527] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (306.82,49.32) -- (306.82,48.41) -- (312.84,50.99) -- (312.84,51.9) -- cycle ;
	
	%Shape: Cube [id:dp9950886020345474] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (365,37.58) -- (364.12,36.7) -- (335.12,36.7) -- (335.12,64.96) -- (336,65.85) -- (365,65.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (335.12,36.7) -- (336,37.58) -- (365,37.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (336,37.58) -- (336,65.85) ;
	%Shape: Circle [id:dp5511029827381781] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (342.84,51.47) .. controls (342.84,47.18) and (346.32,43.71) .. (350.61,43.71) .. controls (354.89,43.71) and (358.37,47.18) .. (358.37,51.47) .. controls (358.37,55.76) and (354.89,59.24) .. (350.61,59.24) .. controls (346.32,59.24) and (342.84,55.76) .. (342.84,51.47) -- cycle ;
	%Shape: Rectangle [id:dp38440793335865153] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (349.09,58.67) -- (351.93,58.67) -- (351.93,61.51) -- (349.09,61.51) -- cycle ;
	%Shape: Cube [id:dp1833615273378454] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.18,44.34) -- (357.74,43.9) -- (343.08,43.9) -- (343.08,58.19) -- (343.52,58.63) -- (358.18,58.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (343.08,43.9) -- (343.52,44.34) -- (358.18,44.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (343.52,44.34) -- (343.52,58.63) ;
	%Shape: Parallelogram [id:dp3976805533605967] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.03,38.44) -- (353.94,38.44) -- (351.36,44.47) -- (350.45,44.47) -- cycle ;
	%Shape: Parallelogram [id:dp9816137708398259] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (364.4,53.49) -- (364.4,54.4) -- (358.38,51.82) -- (358.38,50.91) -- cycle ;
	%Shape: Parallelogram [id:dp29948489153704116] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.01,64.9) -- (348.11,64.9) -- (350.68,58.88) -- (351.59,58.88) -- cycle ;
	%Shape: Parallelogram [id:dp5276439983148125] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337.32,49.32) -- (337.32,48.41) -- (343.34,50.99) -- (343.34,51.9) -- cycle ;
	
	%Shape: Cube [id:dp0002456273788030705] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (335,67.58) -- (334.12,66.7) -- (305.12,66.7) -- (305.12,94.96) -- (306,95.85) -- (335,95.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (305.12,66.7) -- (306,67.58) -- (335,67.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (306,67.58) -- (306,95.85) ;
	%Shape: Circle [id:dp7077052933620003] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (312.84,81.47) .. controls (312.84,77.18) and (316.32,73.71) .. (320.61,73.71) .. controls (324.89,73.71) and (328.37,77.18) .. (328.37,81.47) .. controls (328.37,85.76) and (324.89,89.24) .. (320.61,89.24) .. controls (316.32,89.24) and (312.84,85.76) .. (312.84,81.47) -- cycle ;
	%Shape: Rectangle [id:dp4468638727516314] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (319.09,88.67) -- (321.93,88.67) -- (321.93,91.51) -- (319.09,91.51) -- cycle ;
	%Shape: Cube [id:dp9610871874806473] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328.18,74.34) -- (327.74,73.9) -- (313.08,73.9) -- (313.08,88.19) -- (313.52,88.63) -- (328.18,88.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (313.08,73.9) -- (313.52,74.34) -- (328.18,74.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (313.52,74.34) -- (313.52,88.63) ;
	%Shape: Parallelogram [id:dp5000425617973274] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.03,68.44) -- (323.94,68.44) -- (321.36,74.47) -- (320.45,74.47) -- cycle ;
	%Shape: Parallelogram [id:dp8633613425121903] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.4,83.49) -- (334.4,84.4) -- (328.38,81.82) -- (328.38,80.91) -- cycle ;
	%Shape: Parallelogram [id:dp33827813669912044] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.01,94.9) -- (318.11,94.9) -- (320.68,88.88) -- (321.59,88.88) -- cycle ;
	%Shape: Parallelogram [id:dp3607344049832668] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307.32,79.32) -- (307.32,78.41) -- (313.34,80.99) -- (313.34,81.9) -- cycle ;
	
	%Shape: Cube [id:dp18269391427729753] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (365.5,67.58) -- (364.62,66.7) -- (335.62,66.7) -- (335.62,94.96) -- (336.5,95.85) -- (365.5,95.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (335.62,66.7) -- (336.5,67.58) -- (365.5,67.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (336.5,67.58) -- (336.5,95.85) ;
	%Shape: Circle [id:dp4688435536344173] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (343.34,81.47) .. controls (343.34,77.18) and (346.82,73.71) .. (351.11,73.71) .. controls (355.39,73.71) and (358.87,77.18) .. (358.87,81.47) .. controls (358.87,85.76) and (355.39,89.24) .. (351.11,89.24) .. controls (346.82,89.24) and (343.34,85.76) .. (343.34,81.47) -- cycle ;
	%Shape: Rectangle [id:dp649523583371939] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (349.59,88.67) -- (352.43,88.67) -- (352.43,91.51) -- (349.59,91.51) -- cycle ;
	%Shape: Cube [id:dp9571000976044659] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.68,74.34) -- (358.24,73.9) -- (343.58,73.9) -- (343.58,88.19) -- (344.02,88.63) -- (358.68,88.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (343.58,73.9) -- (344.02,74.34) -- (358.68,74.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (344.02,74.34) -- (344.02,88.63) ;
	%Shape: Parallelogram [id:dp5096875933126612] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.53,68.44) -- (354.44,68.44) -- (351.86,74.47) -- (350.95,74.47) -- cycle ;
	%Shape: Parallelogram [id:dp17497835677985163] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (364.9,83.49) -- (364.9,84.4) -- (358.88,81.82) -- (358.88,80.91) -- cycle ;
	%Shape: Parallelogram [id:dp4328449061544375] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.51,94.9) -- (348.61,94.9) -- (351.18,88.88) -- (352.09,88.88) -- cycle ;
	%Shape: Parallelogram [id:dp10835952690522277] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337.82,79.32) -- (337.82,78.41) -- (343.84,80.99) -- (343.84,81.9) -- cycle ;
	
	%Shape: Cube [id:dp23742884642544448] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (335,97.58) -- (334.12,96.7) -- (305.12,96.7) -- (305.12,124.96) -- (306,125.85) -- (335,125.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (305.12,96.7) -- (306,97.58) -- (335,97.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (306,97.58) -- (306,125.85) ;
	%Shape: Circle [id:dp8590392262529536] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (312.84,111.47) .. controls (312.84,107.18) and (316.32,103.71) .. (320.61,103.71) .. controls (324.89,103.71) and (328.37,107.18) .. (328.37,111.47) .. controls (328.37,115.76) and (324.89,119.24) .. (320.61,119.24) .. controls (316.32,119.24) and (312.84,115.76) .. (312.84,111.47) -- cycle ;
	%Shape: Rectangle [id:dp1071291129816303] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (319.09,118.67) -- (321.93,118.67) -- (321.93,121.51) -- (319.09,121.51) -- cycle ;
	%Shape: Cube [id:dp789019324228817] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328.18,104.34) -- (327.74,103.9) -- (313.08,103.9) -- (313.08,118.19) -- (313.52,118.63) -- (328.18,118.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (313.08,103.9) -- (313.52,104.34) -- (328.18,104.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (313.52,104.34) -- (313.52,118.63) ;
	%Shape: Parallelogram [id:dp5445472970949153] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.03,98.44) -- (323.94,98.44) -- (321.36,104.47) -- (320.45,104.47) -- cycle ;
	%Shape: Parallelogram [id:dp9189697128691445] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.4,113.49) -- (334.4,114.4) -- (328.38,111.82) -- (328.38,110.91) -- cycle ;
	%Shape: Parallelogram [id:dp06689470110144358] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.01,124.9) -- (318.11,124.9) -- (320.68,118.88) -- (321.59,118.88) -- cycle ;
	%Shape: Parallelogram [id:dp4517821732572137] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307.32,109.32) -- (307.32,108.41) -- (313.34,110.99) -- (313.34,111.9) -- cycle ;
	
	%Shape: Cube [id:dp8709426575829504] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (365.5,97.58) -- (364.62,96.7) -- (335.62,96.7) -- (335.62,124.96) -- (336.5,125.85) -- (365.5,125.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (335.62,96.7) -- (336.5,97.58) -- (365.5,97.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (336.5,97.58) -- (336.5,125.85) ;
	%Shape: Circle [id:dp28904631079106613] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (343.34,111.47) .. controls (343.34,107.18) and (346.82,103.71) .. (351.11,103.71) .. controls (355.39,103.71) and (358.87,107.18) .. (358.87,111.47) .. controls (358.87,115.76) and (355.39,119.24) .. (351.11,119.24) .. controls (346.82,119.24) and (343.34,115.76) .. (343.34,111.47) -- cycle ;
	%Shape: Rectangle [id:dp8364837828767703] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (349.59,118.67) -- (352.43,118.67) -- (352.43,121.51) -- (349.59,121.51) -- cycle ;
	%Shape: Cube [id:dp9172258335071071] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (358.68,104.34) -- (358.24,103.9) -- (343.58,103.9) -- (343.58,118.19) -- (344.02,118.63) -- (358.68,118.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (343.58,103.9) -- (344.02,104.34) -- (358.68,104.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (344.02,104.34) -- (344.02,118.63) ;
	%Shape: Parallelogram [id:dp033229152496436876] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (353.53,98.44) -- (354.44,98.44) -- (351.86,104.47) -- (350.95,104.47) -- cycle ;
	%Shape: Parallelogram [id:dp7961320948927048] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (364.9,113.49) -- (364.9,114.4) -- (358.88,111.82) -- (358.88,110.91) -- cycle ;
	%Shape: Parallelogram [id:dp8188746915998394] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (349.51,124.9) -- (348.61,124.9) -- (351.18,118.88) -- (352.09,118.88) -- cycle ;
	%Shape: Parallelogram [id:dp20924885680184613] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (337.82,109.32) -- (337.82,108.41) -- (343.84,110.99) -- (343.84,111.9) -- cycle ;
	
	%Shape: Cube [id:dp14932884001747582] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (335.5,127.58) -- (334.62,126.7) -- (305.62,126.7) -- (305.62,154.96) -- (306.5,155.85) -- (335.5,155.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (305.62,126.7) -- (306.5,127.58) -- (335.5,127.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (306.5,127.58) -- (306.5,155.85) ;
	%Shape: Circle [id:dp995896112617402] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (313.34,141.47) .. controls (313.34,137.18) and (316.82,133.71) .. (321.11,133.71) .. controls (325.39,133.71) and (328.87,137.18) .. (328.87,141.47) .. controls (328.87,145.76) and (325.39,149.24) .. (321.11,149.24) .. controls (316.82,149.24) and (313.34,145.76) .. (313.34,141.47) -- cycle ;
	%Shape: Rectangle [id:dp9488857325149077] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (319.59,148.67) -- (322.43,148.67) -- (322.43,151.51) -- (319.59,151.51) -- cycle ;
	%Shape: Cube [id:dp016434964712557787] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328.68,134.34) -- (328.24,133.9) -- (313.58,133.9) -- (313.58,148.19) -- (314.02,148.63) -- (328.68,148.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (313.58,133.9) -- (314.02,134.34) -- (328.68,134.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (314.02,134.34) -- (314.02,148.63) ;
	%Shape: Parallelogram [id:dp6440755044004725] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (323.53,128.44) -- (324.44,128.44) -- (321.86,134.47) -- (320.95,134.47) -- cycle ;
	%Shape: Parallelogram [id:dp9009653930302147] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (334.9,143.49) -- (334.9,144.4) -- (328.88,141.82) -- (328.88,140.91) -- cycle ;
	%Shape: Parallelogram [id:dp46429256239160854] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (319.51,154.9) -- (318.61,154.9) -- (321.18,148.88) -- (322.09,148.88) -- cycle ;
	%Shape: Parallelogram [id:dp0663813409899312] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (307.82,139.32) -- (307.82,138.41) -- (313.84,140.99) -- (313.84,141.9) -- cycle ;
	
	%Shape: Cube [id:dp21933265414304948] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (366,127.58) -- (365.12,126.7) -- (336.12,126.7) -- (336.12,154.96) -- (337,155.85) -- (366,155.85) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (336.12,126.7) -- (337,127.58) -- (366,127.58) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (337,127.58) -- (337,155.85) ;
	%Shape: Circle [id:dp27883348115374085] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (343.84,141.47) .. controls (343.84,137.18) and (347.32,133.71) .. (351.61,133.71) .. controls (355.89,133.71) and (359.37,137.18) .. (359.37,141.47) .. controls (359.37,145.76) and (355.89,149.24) .. (351.61,149.24) .. controls (347.32,149.24) and (343.84,145.76) .. (343.84,141.47) -- cycle ;
	%Shape: Rectangle [id:dp8536118552643095] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (350.09,148.67) -- (352.93,148.67) -- (352.93,151.51) -- (350.09,151.51) -- cycle ;
	%Shape: Cube [id:dp5906208323376965] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (359.18,134.34) -- (358.74,133.9) -- (344.08,133.9) -- (344.08,148.19) -- (344.52,148.63) -- (359.18,148.63) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (344.08,133.9) -- (344.52,134.34) -- (359.18,134.34) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (344.52,134.34) -- (344.52,148.63) ;
	%Shape: Parallelogram [id:dp44260187088855407] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (354.03,128.44) -- (354.94,128.44) -- (352.36,134.47) -- (351.45,134.47) -- cycle ;
	%Shape: Parallelogram [id:dp4689752865785578] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (365.4,143.49) -- (365.4,144.4) -- (359.38,141.82) -- (359.38,140.91) -- cycle ;
	%Shape: Parallelogram [id:dp03743644159257509] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (350.01,154.9) -- (349.11,154.9) -- (351.68,148.88) -- (352.59,148.88) -- cycle ;
	%Shape: Parallelogram [id:dp8158285773827265] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (338.32,139.32) -- (338.32,138.41) -- (344.34,140.99) -- (344.34,141.9) -- cycle ;
	
	%Shape: Cube [id:dp6925346180105952] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (395,38.08) -- (394.12,37.2) -- (365.12,37.2) -- (365.12,65.46) -- (366,66.35) -- (395,66.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (365.12,37.2) -- (366,38.08) -- (395,38.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (366,38.08) -- (366,66.35) ;
	%Shape: Circle [id:dp7976707356165812] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (372.84,51.97) .. controls (372.84,47.68) and (376.32,44.21) .. (380.61,44.21) .. controls (384.89,44.21) and (388.37,47.68) .. (388.37,51.97) .. controls (388.37,56.26) and (384.89,59.74) .. (380.61,59.74) .. controls (376.32,59.74) and (372.84,56.26) .. (372.84,51.97) -- cycle ;
	%Shape: Rectangle [id:dp6649979422087591] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (379.09,59.17) -- (381.93,59.17) -- (381.93,62.01) -- (379.09,62.01) -- cycle ;
	%Shape: Cube [id:dp7078880123075311] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.18,44.84) -- (387.74,44.4) -- (373.08,44.4) -- (373.08,58.69) -- (373.52,59.13) -- (388.18,59.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (373.08,44.4) -- (373.52,44.84) -- (388.18,44.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (373.52,44.84) -- (373.52,59.13) ;
	%Shape: Parallelogram [id:dp11217437345834436] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.03,38.94) -- (383.94,38.94) -- (381.36,44.97) -- (380.45,44.97) -- cycle ;
	%Shape: Parallelogram [id:dp46233973326620037] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394.4,53.99) -- (394.4,54.9) -- (388.38,52.32) -- (388.38,51.41) -- cycle ;
	%Shape: Parallelogram [id:dp7572942824215447] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.01,65.4) -- (378.11,65.4) -- (380.68,59.38) -- (381.59,59.38) -- cycle ;
	%Shape: Parallelogram [id:dp023979514412621028] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.32,49.82) -- (367.32,48.91) -- (373.34,51.49) -- (373.34,52.4) -- cycle ;
	
	%Shape: Cube [id:dp03708877924080278] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (424.5,38.08) -- (423.62,37.2) -- (394.62,37.2) -- (394.62,65.46) -- (395.5,66.35) -- (424.5,66.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (394.62,37.2) -- (395.5,38.08) -- (424.5,38.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (395.5,38.08) -- (395.5,66.35) ;
	%Shape: Circle [id:dp03140718970480327] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (402.34,51.97) .. controls (402.34,47.68) and (405.82,44.21) .. (410.11,44.21) .. controls (414.39,44.21) and (417.87,47.68) .. (417.87,51.97) .. controls (417.87,56.26) and (414.39,59.74) .. (410.11,59.74) .. controls (405.82,59.74) and (402.34,56.26) .. (402.34,51.97) -- cycle ;
	%Shape: Rectangle [id:dp646835942011604] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (408.59,59.17) -- (411.43,59.17) -- (411.43,62.01) -- (408.59,62.01) -- cycle ;
	%Shape: Cube [id:dp8837758519329721] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (417.68,44.84) -- (417.24,44.4) -- (402.58,44.4) -- (402.58,58.69) -- (403.02,59.13) -- (417.68,59.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (402.58,44.4) -- (403.02,44.84) -- (417.68,44.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (403.02,44.84) -- (403.02,59.13) ;
	%Shape: Parallelogram [id:dp4051071719869077] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (412.53,38.94) -- (413.44,38.94) -- (410.86,44.97) -- (409.95,44.97) -- cycle ;
	%Shape: Parallelogram [id:dp21897060787546796] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (423.9,53.99) -- (423.9,54.9) -- (417.88,52.32) -- (417.88,51.41) -- cycle ;
	%Shape: Parallelogram [id:dp5165737809833423] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (408.51,65.4) -- (407.61,65.4) -- (410.18,59.38) -- (411.09,59.38) -- cycle ;
	%Shape: Parallelogram [id:dp8210389312616083] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (396.82,49.82) -- (396.82,48.91) -- (402.84,51.49) -- (402.84,52.4) -- cycle ;
	
	%Shape: Cube [id:dp8410678923709087] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (395.5,68.08) -- (394.62,67.2) -- (365.62,67.2) -- (365.62,95.46) -- (366.5,96.35) -- (395.5,96.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (365.62,67.2) -- (366.5,68.08) -- (395.5,68.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (366.5,68.08) -- (366.5,96.35) ;
	%Shape: Circle [id:dp8993228771448037] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (373.34,81.97) .. controls (373.34,77.68) and (376.82,74.21) .. (381.11,74.21) .. controls (385.39,74.21) and (388.87,77.68) .. (388.87,81.97) .. controls (388.87,86.26) and (385.39,89.74) .. (381.11,89.74) .. controls (376.82,89.74) and (373.34,86.26) .. (373.34,81.97) -- cycle ;
	%Shape: Rectangle [id:dp6192406257657014] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (379.59,89.17) -- (382.43,89.17) -- (382.43,92.01) -- (379.59,92.01) -- cycle ;
	%Shape: Cube [id:dp5145268578162455] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.68,74.84) -- (388.24,74.4) -- (373.58,74.4) -- (373.58,88.69) -- (374.02,89.13) -- (388.68,89.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (373.58,74.4) -- (374.02,74.84) -- (388.68,74.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (374.02,74.84) -- (374.02,89.13) ;
	%Shape: Parallelogram [id:dp6731149807376127] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.53,68.94) -- (384.44,68.94) -- (381.86,74.97) -- (380.95,74.97) -- cycle ;
	%Shape: Parallelogram [id:dp3712130983279902] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394.9,83.99) -- (394.9,84.9) -- (388.88,82.32) -- (388.88,81.41) -- cycle ;
	%Shape: Parallelogram [id:dp10683424148972942] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.51,95.4) -- (378.61,95.4) -- (381.18,89.38) -- (382.09,89.38) -- cycle ;
	%Shape: Parallelogram [id:dp39862993360068566] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.82,79.82) -- (367.82,78.91) -- (373.84,81.49) -- (373.84,82.4) -- cycle ;
	
	%Shape: Cube [id:dp3423822299748688] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (425,68.08) -- (424.12,67.2) -- (395.12,67.2) -- (395.12,95.46) -- (396,96.35) -- (425,96.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (395.12,67.2) -- (396,68.08) -- (425,68.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (396,68.08) -- (396,96.35) ;
	%Shape: Circle [id:dp6340585499595258] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (402.84,81.97) .. controls (402.84,77.68) and (406.32,74.21) .. (410.61,74.21) .. controls (414.89,74.21) and (418.37,77.68) .. (418.37,81.97) .. controls (418.37,86.26) and (414.89,89.74) .. (410.61,89.74) .. controls (406.32,89.74) and (402.84,86.26) .. (402.84,81.97) -- cycle ;
	%Shape: Rectangle [id:dp6000851382131209] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (409.09,89.17) -- (411.93,89.17) -- (411.93,92.01) -- (409.09,92.01) -- cycle ;
	%Shape: Cube [id:dp6028501376379044] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.18,74.84) -- (417.74,74.4) -- (403.08,74.4) -- (403.08,88.69) -- (403.52,89.13) -- (418.18,89.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (403.08,74.4) -- (403.52,74.84) -- (418.18,74.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (403.52,74.84) -- (403.52,89.13) ;
	%Shape: Parallelogram [id:dp06338178181400544] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (413.03,68.94) -- (413.94,68.94) -- (411.36,74.97) -- (410.45,74.97) -- cycle ;
	%Shape: Parallelogram [id:dp9780455481255139] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (424.4,83.99) -- (424.4,84.9) -- (418.38,82.32) -- (418.38,81.41) -- cycle ;
	%Shape: Parallelogram [id:dp03584358178195601] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (409.01,95.4) -- (408.11,95.4) -- (410.68,89.38) -- (411.59,89.38) -- cycle ;
	%Shape: Parallelogram [id:dp7656754054821382] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.32,79.82) -- (397.32,78.91) -- (403.34,81.49) -- (403.34,82.4) -- cycle ;
	
	%Shape: Cube [id:dp8595987605832732] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (395.5,98.08) -- (394.62,97.2) -- (365.62,97.2) -- (365.62,125.46) -- (366.5,126.35) -- (395.5,126.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (365.62,97.2) -- (366.5,98.08) -- (395.5,98.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (366.5,98.08) -- (366.5,126.35) ;
	%Shape: Circle [id:dp33439925534115456] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (373.34,111.97) .. controls (373.34,107.68) and (376.82,104.21) .. (381.11,104.21) .. controls (385.39,104.21) and (388.87,107.68) .. (388.87,111.97) .. controls (388.87,116.26) and (385.39,119.74) .. (381.11,119.74) .. controls (376.82,119.74) and (373.34,116.26) .. (373.34,111.97) -- cycle ;
	%Shape: Rectangle [id:dp768021060797469] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (379.59,119.17) -- (382.43,119.17) -- (382.43,122.01) -- (379.59,122.01) -- cycle ;
	%Shape: Cube [id:dp17598404374160237] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (388.68,104.84) -- (388.24,104.4) -- (373.58,104.4) -- (373.58,118.69) -- (374.02,119.13) -- (388.68,119.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (373.58,104.4) -- (374.02,104.84) -- (388.68,104.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (374.02,104.84) -- (374.02,119.13) ;
	%Shape: Parallelogram [id:dp9794207402859118] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (383.53,98.94) -- (384.44,98.94) -- (381.86,104.97) -- (380.95,104.97) -- cycle ;
	%Shape: Parallelogram [id:dp9608574335860174] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394.9,113.99) -- (394.9,114.9) -- (388.88,112.32) -- (388.88,111.41) -- cycle ;
	%Shape: Parallelogram [id:dp6942062651983435] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (379.51,125.4) -- (378.61,125.4) -- (381.18,119.38) -- (382.09,119.38) -- cycle ;
	%Shape: Parallelogram [id:dp5661011948804279] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (367.82,109.82) -- (367.82,108.91) -- (373.84,111.49) -- (373.84,112.4) -- cycle ;
	
	%Shape: Cube [id:dp844558854430474] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (425,98.08) -- (424.12,97.2) -- (395.12,97.2) -- (395.12,125.46) -- (396,126.35) -- (425,126.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (395.12,97.2) -- (396,98.08) -- (425,98.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (396,98.08) -- (396,126.35) ;
	%Shape: Circle [id:dp5833247831563634] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (402.84,111.97) .. controls (402.84,107.68) and (406.32,104.21) .. (410.61,104.21) .. controls (414.89,104.21) and (418.37,107.68) .. (418.37,111.97) .. controls (418.37,116.26) and (414.89,119.74) .. (410.61,119.74) .. controls (406.32,119.74) and (402.84,116.26) .. (402.84,111.97) -- cycle ;
	%Shape: Rectangle [id:dp07133289064921922] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (409.09,119.17) -- (411.93,119.17) -- (411.93,122.01) -- (409.09,122.01) -- cycle ;
	%Shape: Cube [id:dp5371493693995066] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.18,104.84) -- (417.74,104.4) -- (403.08,104.4) -- (403.08,118.69) -- (403.52,119.13) -- (418.18,119.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (403.08,104.4) -- (403.52,104.84) -- (418.18,104.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (403.52,104.84) -- (403.52,119.13) ;
	%Shape: Parallelogram [id:dp3078612515281336] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (413.03,98.94) -- (413.94,98.94) -- (411.36,104.97) -- (410.45,104.97) -- cycle ;
	%Shape: Parallelogram [id:dp2676336248919067] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (424.4,113.99) -- (424.4,114.9) -- (418.38,112.32) -- (418.38,111.41) -- cycle ;
	%Shape: Parallelogram [id:dp8570159587568579] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (409.01,125.4) -- (408.11,125.4) -- (410.68,119.38) -- (411.59,119.38) -- cycle ;
	%Shape: Parallelogram [id:dp988725348292651] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.32,109.82) -- (397.32,108.91) -- (403.34,111.49) -- (403.34,112.4) -- cycle ;
	
	%Shape: Cube [id:dp3234889955226028] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (396,128.08) -- (395.12,127.2) -- (366.12,127.2) -- (366.12,155.46) -- (367,156.35) -- (396,156.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (366.12,127.2) -- (367,128.08) -- (396,128.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (367,128.08) -- (367,156.35) ;
	%Shape: Circle [id:dp7175834469234745] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (373.84,141.97) .. controls (373.84,137.68) and (377.32,134.21) .. (381.61,134.21) .. controls (385.89,134.21) and (389.37,137.68) .. (389.37,141.97) .. controls (389.37,146.26) and (385.89,149.74) .. (381.61,149.74) .. controls (377.32,149.74) and (373.84,146.26) .. (373.84,141.97) -- cycle ;
	%Shape: Rectangle [id:dp6963534708694914] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (380.09,149.17) -- (382.93,149.17) -- (382.93,152.01) -- (380.09,152.01) -- cycle ;
	%Shape: Cube [id:dp46269445722868097] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (389.18,134.84) -- (388.74,134.4) -- (374.08,134.4) -- (374.08,148.69) -- (374.52,149.13) -- (389.18,149.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (374.08,134.4) -- (374.52,134.84) -- (389.18,134.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (374.52,134.84) -- (374.52,149.13) ;
	%Shape: Parallelogram [id:dp21135413399576086] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384.03,128.94) -- (384.94,128.94) -- (382.36,134.97) -- (381.45,134.97) -- cycle ;
	%Shape: Parallelogram [id:dp06522413595634025] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (395.4,143.99) -- (395.4,144.9) -- (389.38,142.32) -- (389.38,141.41) -- cycle ;
	%Shape: Parallelogram [id:dp9648722091670682] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (380.01,155.4) -- (379.11,155.4) -- (381.68,149.38) -- (382.59,149.38) -- cycle ;
	%Shape: Parallelogram [id:dp7910082767893004] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (368.32,139.82) -- (368.32,138.91) -- (374.34,141.49) -- (374.34,142.4) -- cycle ;
	
	%Shape: Cube [id:dp8337917018955348] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (425.5,128.08) -- (424.62,127.2) -- (395.62,127.2) -- (395.62,155.46) -- (396.5,156.35) -- (425.5,156.35) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (395.62,127.2) -- (396.5,128.08) -- (425.5,128.08) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (396.5,128.08) -- (396.5,156.35) ;
	%Shape: Circle [id:dp013788346183190803] 
	\draw  [fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (403.34,141.97) .. controls (403.34,137.68) and (406.82,134.21) .. (411.11,134.21) .. controls (415.39,134.21) and (418.87,137.68) .. (418.87,141.97) .. controls (418.87,146.26) and (415.39,149.74) .. (411.11,149.74) .. controls (406.82,149.74) and (403.34,146.26) .. (403.34,141.97) -- cycle ;
	%Shape: Rectangle [id:dp5390460690720631] 
	\draw  [draw opacity=0][fill={rgb, 255:red, 9; green, 77; blue, 28 }  ,fill opacity=1 ] (409.59,149.17) -- (412.43,149.17) -- (412.43,152.01) -- (409.59,152.01) -- cycle ;
	%Shape: Cube [id:dp5611557353483888] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (418.68,134.84) -- (418.24,134.4) -- (403.58,134.4) -- (403.58,148.69) -- (404.02,149.13) -- (418.68,149.13) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (403.58,134.4) -- (404.02,134.84) -- (418.68,134.84) ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (404.02,134.84) -- (404.02,149.13) ;
	%Shape: Parallelogram [id:dp057848015484480264] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (413.53,128.94) -- (414.44,128.94) -- (411.86,134.97) -- (410.95,134.97) -- cycle ;
	%Shape: Parallelogram [id:dp0036276606677978496] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (424.9,143.99) -- (424.9,144.9) -- (418.88,142.32) -- (418.88,141.41) -- cycle ;
	%Shape: Parallelogram [id:dp48956300792862617] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (409.51,155.4) -- (408.61,155.4) -- (411.18,149.38) -- (412.09,149.38) -- cycle ;
	%Shape: Parallelogram [id:dp7017666484388329] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (397.82,139.82) -- (397.82,138.91) -- (403.84,141.49) -- (403.84,142.4) -- cycle ;
	
	%Shape: Square [id:dp1280797039042234] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (111.73,41.25) -- (120.43,41.25) -- (120.43,49.96) -- (111.73,49.96) -- cycle ;
	%Shape: Rectangle [id:dp8709146874513155] 
	\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (109.25,38.77) -- (122.91,38.77) -- (122.91,52.43) -- (109.25,52.43) -- cycle ;
	%Straight Lines [id:da36184665891596135] 
	\draw [line width=1.5]    (123.44,40.05) -- (127.64,40.05) ;
	%Straight Lines [id:da4470357466953162] 
	\draw [line width=1.5]    (123.2,42.93) -- (127.4,42.93) ;
	%Straight Lines [id:da8304793233029576] 
	\draw [line width=1.5]    (123.2,45.81) -- (127.4,45.81) ;
	%Straight Lines [id:da7606438442658395] 
	\draw [line width=1.5]    (123.2,48.7) -- (127.4,48.7) ;
	%Straight Lines [id:da2845606969641429] 
	\draw [line width=1.5]    (123.51,51.23) -- (127.71,51.23) ;
	%Straight Lines [id:da3118635529796059] 
	\draw [line width=1.5]    (104.71,40.05) -- (108.91,40.05) ;
	%Straight Lines [id:da8569294326619268] 
	\draw [line width=1.5]    (107.53,41.25) -- (111.73,41.25) ;
	%Straight Lines [id:da7002570879515757] 
	\draw [line width=1.5]    (104.47,45.81) -- (108.67,45.81) ;
	%Straight Lines [id:da5065377588364594] 
	\draw [line width=1.5]    (104.47,48.7) -- (108.67,48.7) ;
	%Straight Lines [id:da9769885791494394] 
	\draw [line width=1.5]    (104.78,51.23) -- (108.98,51.23) ;
	%Straight Lines [id:da24878007322003326] 
	\draw [line width=1.5]    (121.92,52.63) -- (121.92,56.83) ;
	%Straight Lines [id:da563302099942411] 
	\draw [line width=1.5]    (119.04,52.39) -- (119.04,56.59) ;
	%Straight Lines [id:da3171189656786194] 
	\draw [line width=1.5]    (116.16,52.39) -- (116.16,56.59) ;
	%Straight Lines [id:da36253635936865636] 
	\draw [line width=1.5]    (113.28,52.39) -- (113.28,56.59) ;
	%Straight Lines [id:da7460503334649512] 
	\draw [line width=1.5]    (110.74,52.7) -- (110.74,56.91) ;
	%Straight Lines [id:da9073753707641388] 
	\draw [line width=1.5]    (121.92,34.14) -- (121.92,38.34) ;
	%Straight Lines [id:da40217378499523804] 
	\draw [line width=1.5]    (119.04,33.9) -- (119.04,38.1) ;
	%Straight Lines [id:da25866776211641707] 
	\draw [line width=1.5]    (116.16,33.9) -- (116.16,38.1) ;
	%Straight Lines [id:da5995886926479285] 
	\draw [line width=1.5]    (113.28,33.9) -- (113.28,38.1) ;
	%Straight Lines [id:da7955954060123505] 
	\draw [line width=1.5]    (110.74,34.21) -- (110.74,38.41) ;
	%Rounded Rect [id:dp6975757865090714] 
	\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.44 ][line width=1.5]  (96,33.33) .. controls (96,30.67) and (98.15,28.52) .. (100.8,28.52) -- (158.92,28.52) .. controls (161.57,28.52) and (163.72,30.67) .. (163.72,33.33) -- (163.72,56.86) .. controls (163.72,59.51) and (161.57,61.66) .. (158.92,61.66) -- (100.8,61.66) .. controls (98.15,61.66) and (96,59.51) .. (96,56.86) -- cycle ;
	%Shape: Ellipse [id:dp9162273933697592] 
	\draw  [line width=2.25]  (98.52,33.39) .. controls (98.52,32.36) and (99.35,31.52) .. (100.38,31.52) .. controls (101.41,31.52) and (102.24,32.36) .. (102.24,33.39) .. controls (102.24,34.41) and (101.41,35.25) .. (100.38,35.25) .. controls (99.35,35.25) and (98.52,34.41) .. (98.52,33.39) -- cycle ;
	%Shape: Ellipse [id:dp2706032612986512] 
	\draw  [line width=1.5]  (140.79,39.63) .. controls (140.79,38.6) and (141.62,37.77) .. (142.65,37.77) .. controls (143.68,37.77) and (144.51,38.6) .. (144.51,39.63) .. controls (144.51,40.66) and (143.68,41.49) .. (142.65,41.49) .. controls (141.62,41.49) and (140.79,40.66) .. (140.79,39.63) -- cycle ;
	%Shape: Ellipse [id:dp7733125897951962] 
	\draw  [line width=1.5]  (152.55,39.63) .. controls (152.55,38.6) and (153.39,37.77) .. (154.42,37.77) .. controls (155.44,37.77) and (156.28,38.6) .. (156.28,39.63) .. controls (156.28,40.66) and (155.44,41.49) .. (154.42,41.49) .. controls (153.39,41.49) and (152.55,40.66) .. (152.55,39.63) -- cycle ;
	%Shape: Rectangle [id:dp308525411973923] 
	\draw  [line width=1.5]  (140.19,44.97) -- (157,44.97) -- (157,50.62) -- (140.19,50.62) -- cycle ;
	%Shape: Ellipse [id:dp7149647380228371] 
	\draw  [line width=1.5]  (140.79,57.4) .. controls (140.79,56.37) and (141.62,55.54) .. (142.65,55.54) .. controls (143.68,55.54) and (144.51,56.37) .. (144.51,57.4) .. controls (144.51,58.43) and (143.68,59.26) .. (142.65,59.26) .. controls (141.62,59.26) and (140.79,58.43) .. (140.79,57.4) -- cycle ;
	%Shape: Ellipse [id:dp15254320003859334] 
	\draw  [line width=2.25]  (157.6,58.06) .. controls (157.6,57.13) and (158.35,56.38) .. (159.28,56.38) .. controls (160.21,56.38) and (160.96,57.13) .. (160.96,58.06) .. controls (160.96,58.99) and (160.21,59.74) .. (159.28,59.74) .. controls (158.35,59.74) and (157.6,58.99) .. (157.6,58.06) -- cycle ;
	%Straight Lines [id:da07787124149184332] 
	\draw [line width=2.25]    (155.33,53.41) -- (155.2,61.66) ;
	%Straight Lines [id:da6101375318422203] 
	\draw [line width=2.25]    (163.72,54.22) -- (154.58,54.01) ;
	%Rounded Rect [id:dp5023162133866081] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (139.57,26.54) .. controls (139.57,26.06) and (139.96,25.67) .. (140.44,25.67) -- (154.92,25.67) .. controls (155.39,25.67) and (155.78,26.06) .. (155.78,26.54) -- (155.78,30.78) .. controls (155.78,31.26) and (155.39,31.64) .. (154.92,31.64) -- (140.44,31.64) .. controls (139.96,31.64) and (139.57,31.26) .. (139.57,30.78) -- cycle ;
	%Shape: Rectangle [id:dp11966780374011066] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (141.82,27.29) -- (144.37,27.29) -- (144.37,29.84) -- (141.82,29.84) -- cycle ;
	%Shape: Rectangle [id:dp1923670267038281] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.4,27.38) -- (148.95,27.38) -- (148.95,29.93) -- (146.4,29.93) -- cycle ;
	%Shape: Rectangle [id:dp580208184797682] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.05,27.38) -- (153.61,27.38) -- (153.61,29.93) -- (151.05,29.93) -- cycle ;
	%Curve Lines [id:da6223456465161379] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (153.61,27.38) .. controls (170,9.5) and (202,7.5) .. (200.36,44.47) ;
	%Curve Lines [id:da021463262443043973] 
	\draw [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ]   (140.44,25.67) .. controls (131.52,-0.35) and (415.08,1.98) .. (413.44,38.94) ;
	%Shape: Rectangle [id:dp6740568571266349] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (432,271) -- (451,271) -- (451,313.5) -- (432,313.5) -- cycle ;
	%Shape: Rectangle [id:dp8516680102301094] 
	\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.48 ] (434.22,274.75) -- (448.78,274.75) -- (448.78,301.75) -- (434.22,301.75) -- cycle ;
	%Shape: Rectangle [id:dp15114050049677086] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (434.22,272.5) -- (448.78,272.5) -- (448.78,274.75) -- (434.22,274.75) -- cycle ;
	%Shape: Circle [id:dp4445784736080588] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (439.25,308.25) .. controls (439.25,306.87) and (440.37,305.75) .. (441.75,305.75) .. controls (443.13,305.75) and (444.25,306.87) .. (444.25,308.25) .. controls (444.25,309.63) and (443.13,310.75) .. (441.75,310.75) .. controls (440.37,310.75) and (439.25,309.63) .. (439.25,308.25) -- cycle ;
	%Shape: Circle [id:dp6497168006086665] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (445.5,308) .. controls (445.5,307.17) and (446.17,306.5) .. (447,306.5) .. controls (447.83,306.5) and (448.5,307.17) .. (448.5,308) .. controls (448.5,308.83) and (447.83,309.5) .. (447,309.5) .. controls (446.17,309.5) and (445.5,308.83) .. (445.5,308) -- cycle ;
	%Shape: Circle [id:dp9090419122828411] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (434.25,308.25) .. controls (434.25,307.42) and (434.92,306.75) .. (435.75,306.75) .. controls (436.58,306.75) and (437.25,307.42) .. (437.25,308.25) .. controls (437.25,309.08) and (436.58,309.75) .. (435.75,309.75) .. controls (434.92,309.75) and (434.25,309.08) .. (434.25,308.25) -- cycle ;
	%Shape: Rectangle [id:dp48030829083140747] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (594.5,181.5) -- (613.5,181.5) -- (613.5,224) -- (594.5,224) -- cycle ;
	%Shape: Rectangle [id:dp2263290590472974] 
	\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.7 ] (596.72,186.25) -- (611.28,186.25) -- (611.28,213.25) -- (596.72,213.25) -- cycle ;
	%Shape: Rectangle [id:dp7501768563693461] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (596.72,183) -- (611.28,183) -- (611.28,185.25) -- (596.72,185.25) -- cycle ;
	%Shape: Circle [id:dp5813900012863329] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (601.75,218.75) .. controls (601.75,217.37) and (602.87,216.25) .. (604.25,216.25) .. controls (605.63,216.25) and (606.75,217.37) .. (606.75,218.75) .. controls (606.75,220.13) and (605.63,221.25) .. (604.25,221.25) .. controls (602.87,221.25) and (601.75,220.13) .. (601.75,218.75) -- cycle ;
	%Shape: Circle [id:dp2262759388821629] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (608,218.5) .. controls (608,217.67) and (608.67,217) .. (609.5,217) .. controls (610.33,217) and (611,217.67) .. (611,218.5) .. controls (611,219.33) and (610.33,220) .. (609.5,220) .. controls (608.67,220) and (608,219.33) .. (608,218.5) -- cycle ;
	%Shape: Circle [id:dp9563502984757964] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (596.75,218.75) .. controls (596.75,217.92) and (597.42,217.25) .. (598.25,217.25) .. controls (599.08,217.25) and (599.75,217.92) .. (599.75,218.75) .. controls (599.75,219.58) and (599.08,220.25) .. (598.25,220.25) .. controls (597.42,220.25) and (596.75,219.58) .. (596.75,218.75) -- cycle ;
	%Straight Lines [id:da11846955419562144] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (32.41,171.28) -- (189.25,60.93) ;
	\draw [shift={(192.52,58.63)}, rotate = 144.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (24.48,-7.37) .. controls (15.57,-3.13) and (7.41,-0.67) .. (0,0) .. controls (7.41,0.67) and (15.57,3.13) .. (24.48,7.37)   ;
	%Straight Lines [id:da15735362256383512] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (200.93,58.67) -- (587.76,205.58) ;
	\draw [shift={(591.5,207)}, rotate = 200.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (24.48,-7.37) .. controls (15.57,-3.13) and (7.41,-0.67) .. (0,0) .. controls (7.41,0.67) and (15.57,3.13) .. (24.48,7.37)   ;
	%Straight Lines [id:da8197021633154402] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (36.5,192) -- (228.13,60.93) ;
	\draw [shift={(231.43,58.67)}, rotate = 145.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (24.48,-7.37) .. controls (15.57,-3.13) and (7.41,-0.67) .. (0,0) .. controls (7.41,0.67) and (15.57,3.13) .. (24.48,7.37)   ;
	%Straight Lines [id:da42779972904985963] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (230.11,51.47) -- (588.74,182.63) ;
	\draw [shift={(592.5,184)}, rotate = 200.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (24.48,-7.37) .. controls (15.57,-3.13) and (7.41,-0.67) .. (0,0) .. controls (7.41,0.67) and (15.57,3.13) .. (24.48,7.37)   ;
	%Straight Lines [id:da6288421933171887] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (35.5,202) -- (405.63,152.54) ;
	\draw [shift={(409.59,152.01)}, rotate = 172.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (24.48,-7.37) .. controls (15.57,-3.13) and (7.41,-0.67) .. (0,0) .. controls (7.41,0.67) and (15.57,3.13) .. (24.48,7.37)   ;
	%Straight Lines [id:da7327671554964921] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (415.5,156) -- (590.76,222.58) ;
	\draw [shift={(594.5,224)}, rotate = 200.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (24.48,-7.37) .. controls (15.57,-3.13) and (7.41,-0.67) .. (0,0) .. controls (7.41,0.67) and (15.57,3.13) .. (24.48,7.37)   ;
	%Shape: Rectangle [id:dp10230687953643958] 
	\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (14,167) -- (33,167) -- (33,209.5) -- (14,209.5) -- cycle ;
	%Shape: Rectangle [id:dp5489482412211729] 
	\draw  [fill={rgb, 255:red, 208; green, 134; blue, 233 }  ,fill opacity=0.42 ] (16.22,170.75) -- (30.78,170.75) -- (30.78,197.75) -- (16.22,197.75) -- cycle ;
	%Shape: Rectangle [id:dp005596401509229243] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.63 ] (16.22,168.5) -- (30.78,168.5) -- (30.78,170.75) -- (16.22,170.75) -- cycle ;
	%Shape: Circle [id:dp812363357059325] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (21.25,204.25) .. controls (21.25,202.87) and (22.37,201.75) .. (23.75,201.75) .. controls (25.13,201.75) and (26.25,202.87) .. (26.25,204.25) .. controls (26.25,205.63) and (25.13,206.75) .. (23.75,206.75) .. controls (22.37,206.75) and (21.25,205.63) .. (21.25,204.25) -- cycle ;
	%Shape: Circle [id:dp9159332371774124] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (27.5,204) .. controls (27.5,203.17) and (28.17,202.5) .. (29,202.5) .. controls (29.83,202.5) and (30.5,203.17) .. (30.5,204) .. controls (30.5,204.83) and (29.83,205.5) .. (29,205.5) .. controls (28.17,205.5) and (27.5,204.83) .. (27.5,204) -- cycle ;
	%Shape: Circle [id:dp8941919265610584] 
	\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.84 ] (16.25,204.25) .. controls (16.25,203.42) and (16.92,202.75) .. (17.75,202.75) .. controls (18.58,202.75) and (19.25,203.42) .. (19.25,204.25) .. controls (19.25,205.08) and (18.58,205.75) .. (17.75,205.75) .. controls (16.92,205.75) and (16.25,205.08) .. (16.25,204.25) -- cycle ;
	%Straight Lines [id:da27418998009587303] 
	\draw [line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (33,209.5) -- (427.59,292.18) ;
	\draw [shift={(431.5,293)}, rotate = 191.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (24.48,-7.37) .. controls (15.57,-3.13) and (7.41,-0.67) .. (0,0) .. controls (7.41,0.67) and (15.57,3.13) .. (24.48,7.37)   ;
	%Shape: Can [id:dp8256377721267418] 
	\draw  [fill={rgb, 255:red, 139; green, 100; blue, 42 }  ,fill opacity=0.61 ] (415,186) -- (415,238) .. controls (415,242.97) and (401.57,247) .. (385,247) .. controls (368.43,247) and (355,242.97) .. (355,238) -- (355,186) .. controls (355,181.03) and (368.43,177) .. (385,177) .. controls (401.57,177) and (415,181.03) .. (415,186) .. controls (415,190.97) and (401.57,195) .. (385,195) .. controls (368.43,195) and (355,190.97) .. (355,186) ;
	
	% Text Node
	\draw (260,4.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\LARGE ...}};
	% Text Node
	\draw (442.68,329) node   [align=left] {Eve};
	% Text Node
	\draw (605.68,237) node   [align=left] {Bob};
	% Text Node
	\draw (81.01,124.49) node  [rotate=-322]  {$h_{A1}$};
	% Text Node
	\draw (437.78,25) node  [font=\normalsize] [align=left] {RIS};
	% Text Node
	\draw (103.78,16) node  [font=\normalsize] [align=left] {Controller};
	% Text Node
	\draw (369,-58.1) node [anchor=north west][inner sep=0.75pt]    {$z$};
	% Text Node
	\draw (544.01,177.49) node  [rotate=-19.29]  {$h_{R1}$};
	% Text Node
	\draw (97.01,136.49) node  [rotate=-322]  {$h_{A2}$};
	% Text Node
	\draw (554.01,157.49) node  [rotate=-20.1]  {$h_{R2}$};
	% Text Node
	\draw (144.01,176.49) node  [rotate=-350.65]  {$h_{AM}$};
	% Text Node
	\draw (116.21,160) node  [font=\Large,rotate=-327.77]  {$\vdots $};
	% Text Node
	\draw (542.01,195.49) node  [rotate=-17.61]  {$h_{RM}$};
	% Text Node
	\draw (22,154) node   [align=left] {Alice};
	% Text Node
	\draw (239.56,232.23) node [anchor=north west][inner sep=0.75pt]  [rotate=-15.04]  {$h_{E}$};
	% Text Node
	\draw (386.78,216) node  [font=\normalsize] [align=left] {Blocker};
	
	
\end{tikzpicture}

==> images/plot1.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel={$\beta_B^{2}\,\mathrm{(dB)}$},
		ylabel={$C_s\,\mathrm{(bits/s/Hz)}$},
		legend pos=north west,
		xmin = 0,
		xmax =1,
		ymin = 0,
		ymax= 0.5,
	%	xtick = {-30,  -20,  -10,  0, 10, 20},
	%	ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
		ymajorgrids=true,
		xmajorgrids=true,
		grid style=dashed,
		]
		
		\addplot[dashed,
		color=black]
		coordinates {
			(0, 0.368678)
			(0.01, 0.368678)
			
		};
	\addlegendentry{\small{Analytical (N=8)}}
	
\end{axis}

\end{tikzpicture}

==> images/plotfig.tex <==
\begin{tikzpicture}
\begin{axis}[
	xlabel={$\rho_B\,\mathrm{(dB)}$},
	ylabel={$\tilde{R}_s\,\mathrm{(bits/s/Hz)}$},
	legend pos=north west,
	xmin = -30,
	xmax =20,
	ymin = 0,
	ymax= 16,
	xtick = {-30,  -20,  -10,  0, 10, 20},
	ytick = {0, 2, 4, 6, 8, 10, 12, 14, 16},
	ymajorgrids=true,
	xmajorgrids=true,
	grid style=dashed,
	]
	
		\addplot[dashed,
	color=black]
	coordinates {
		(-30, 0)
		(-29, 0)
		(-28, 0)
		(-27, 0)
		(-26, 0)
		(-25, 0)
		(-24, 0)
		(-23.5,0)
		(-23.4, 0)
		(-23.35, 0)
		(-23.3, 0)
		(-23.25, 0)
		(-23.22, 0)
		(-23.21, 0)
		(-23.2, 0)
		(-23, 0)
		(-22, 0.040140533122818844)
		(-21, 0.13010472505101994)
		(-20, 0.23556720773653445)
		(-19, 0.3578163722355541)
		(-18, 0.49784550867444016)
		(-17.7, 0.5434243042364335)
		(-17.69, 0.5449722788689726)
		(-17.68, 0.5465221071680979)
		(-17.67, 0.5480737894016372)
		(-17.66, 0.5496273258329256)
		(-17.65, 0.5511827167208014)
		(-17.6, 0.5589874967533501)
		(-17.5, 0.5747362770561444)
		(-17.2, 0.6230979875603115)
		(-17, 0.6562696504062584)
		(-16.5, 0.7424544370813897)
		(-16.3, 0.7782273066788121)
		(-16.2, 0.7963910097938705)
		(-16, 0.833271047035085)
		(-15, 1.0285828701773407)
		(-14, 1.241514048022941)
		(-13, 1.471010593020068)
		(-12, 1.7157426497187789)
		(-11.9, 1.74099679138777)
		(-11.8, 1.76638671043979)
		(-11.7, 1.7919108263528454)
		(-11.6, 1.8175675526807962)
		(-11.5, 1.8433552979549348)
		(-11.4, 1.8692724665697291)
		(-11.3, 1.8953174596520421)
		(-11.2, 1.9214886759131735)
		(-11.1, 1.9477845124831457)
		(-11.0, 1.9742033657266784)
		(-10.5, 2.1080868000538984)
		(-10, 2.244806005125481)
		(-9, 2.5259687414547396)
		(-8, 2.8161809023384476)
		(-7, 3.1140487120532745)
		(-6.5, 3.2654567777455865)
		(-6.4, 3.2959176020096623)
		(-6.3, 3.3264355879367065)
		(-6.2, 3.357009663067442)
		(-6.1, 3.387638770531113)
		(-6, 3.418321869003233)
		(-5, 3.727904258745032)
		(-4, 4.04185285062463)
		(-3, 4.359368701062607)
		(-2, 4.6797833727142715)
		(-1.9, 4.71196205380929)
		(-1.8, 4.744163610543128)
		(-1.7, 4.776387557339029)
		(-1.6, 4.808633418180047)
		(-1.5, 4.8409007264531105)
		(-1.4, 4.87318902479415)
		(-1.3, 4.9054978649344845)
		(-1.2, 4.937826807548366)
		(-1.1, 4.970175422101877)
		(-1.0, 5.002543286703167)
		(0, 5.327193755602597)
		(1, 5.653363799279766)
		(2, 5.980752355667017)
		(3, 6.309116155401152)
		(4, 6.638259306731628)
		(5, 6.96802450481464)
		(6, 7.2982857101453416)
		(7, 7.628942112678561)
		(8, 7.9599131951813655)
		(9, 8.291134720528541)
		(10, 8.622555485780891)
		(11, 8.954134706500591)
		(12,9.285839915247289)
		(13, 9.617645277170956)
		(14, 9.949530242441126)
		(15, 10.281478469748729)
		(16, 10.61347696735969)
		(17, 10.945515408390937)
		(18, 11.277585585372524)
		(19, 11.60968097601602)
		(20, 11.94179639767601)
	};
	  \addlegendentry{\small{Analytical (M=8)}}
	
	
	\addplot[
	color=black]
	coordinates {
		(-30, 0)
		(-29, 0)
		(-28, 0.0154)
		(-27, 0.0989)
		(-26, 0.1967)
		(-25, 0.3098)
		(-24, 0.4394)
		(-23.5, 0.5106505858364503)
		(-23.4, 0.5254121400259908)
		(-23.35, 0.5328583518150258)
		(-23.3, 0.5403482444092484)
		(-23.25, 0.5478818582386706)
		(-23.22,0.5524230286983745)
		(-23.21, 0.5539402543114438)
		(-23.2, 0.555459231463173)
		(-23, 0.5862070016874101)
		(-22, 0.7505028821578525)
		(-21, 0.9323536431334709)
		(-20, 1.1314147075024301)
		(-19, 1.3470052445396488)
		(-18, 1.578158446920332)
		(-17.7, 1.650366212889637)
		(-17.69, 1.6527950320869462)
		(-17.68, 1.6527950320869462)
		(-17.67, 1.6576568647127856)
		(-17.66, 1.6600898754984117)
		(-17.65, 1.662524280835211)
		(-17.6, 1.6747171793882982)
		(-17.5, 1.6992068035792207)
		(-17.2, 1.773494202944681)
		(-17, 1.8236876451620527)
		(-16.5, 1.9514303792970789)
		(-16.3, 2.0034016785487654)
		(-16.2, 2.029569002070262)
		(-16, 2.0822598881815373)
		(-15, 2.352468861571498)
		(-14, 2.6329005170913247)
		(-13, 2.922187001724119)
		(-12, 3.2190468268409145)
		(-11.9, 3.2491032756473346)
		(-11.8, 3.279222563771026)
		(-11.7, 3.3094036031365355)
		(-11.6, 3.339645318659097)
		(-11.5, 3.369946648301985)
		(-11.4, 3.4003065431245334)
		(-11.3, 3.430723967321099)
		(-11.2, 3.461197898251263)
		(-11.1, 3.491727326461509)
		(-11.0, 3.522311255698662)
		(-10.5, 3.676014472500481)
		(-10, 3.830938355774955)
		(-9, 4.14401699952184)
		(-8, 4.460763381152236)
		(-7, 4.780512498394203)
		(-6.5, 4.941334966828989)
		(-6.4, 4.9735672088412475)
		(-6.3, 5.005820946349221)
		(-6.2, 5.0380957309268695)
		(-6.1, 5.070391122689039)
		(-6, 5.1027066901619875)
		(-5, 5.426882863027518)
		(-4, 5.752659579969732)
		(-3, 6.079724781985018)
		(-2, 6.407824591761468)
		(-1.9, 6.440683190655151)
		(-1.8, 6.4735498652132035)
		(-1.7, 6.506424437499669)
		(-1.6, 6.539306733374248)
		(-1.5, 6.5721965824167)
		(-1.4, 6.605093817852538)
		(-1.3, 6.637998276479968)
		(-1.2, 6.670909798598102)
		(-1.1, 6.703828227936389)
		(-1.0, 6.736753411585277)
		(0, 7.066345365356715)
		(1, 7.396467032259484)
		(2, 7.727011361867263)
		(3, 8.057892633719995)
		(4, 8.389042317840765)
		(5, 8.720405698268488)
		(6, 9.051939133852825)
		(7, 9.38360784559945)
		(8, 9.715384135472188)
		(9, 10.047245956431842)
		(10, 10.37917576694424)
		(11, 10.711159614953019)
		(12,11.043186406358586)
		(13, 11.375247321479216)
		(14, 11.707335349963753)
		(15, 12.039444920368107)
		(16, 12.371571605290091)
		(17, 12.703711886752936)
		(18, 13.03586296959213)
		(19, 13.368022633064776)
		(20, 13.700189112878736)
	};
   \addlegendentry{\small{Analytical (M=16)}}

\addplot[dashdotted,
color=black]
coordinates {
	(-30, 0.4576745146773474)
	(-29, 0.6080979962276911)
	(-28, 0.7764069271647971)
	(-27, 0.9625404741079502)
	(-26, 1.1660536604167728)
	(-25, 1.38615359834901)
	(-24, 1.6217600541557013)
	(-23.5, 1.744980646082912)
	(-23.4, 1.77003612712121068)
	(-23.35, 1.7826141302947516)
	(-23.3, 1.7952254018304399)
	(-23.25, 1.807869761068579)
	(-23.22,1.815472183383501)
	(-23.21, 1.8180089499110852)
	(-23.2, 1.8205470268954715)
	(-23, 1.8715815192786236)
	(-22, 2.1341968379126905)
	(-21, 2.4081332559168973)
	(-20, 2.6919339726277802)
	(-19, 2.9842111299646046)
	(-18, 3.2836829410763397)
	(-17.7, 3.374751413199036)
	(-17.69, 3.377796037545151)
	(-17.68, 3.3808412318577004)
	(-17.67, 3.383886995095028)
	(-17.66, 3.3869333262168775)
	(-17.65, 3.3899802241843946)
	(-17.6, 3.4052231804450113)
	(-17.5, 3.4357510130393973)
	(-17.2, 3.527660745325417)
	(-17, 3.5891958493142155)
	(-16.5, 3.7438948372444028)
	(-16.3, 3.8060997788215474)
	(-16.2, 3.8372684564649013)
	(-16, 3.899734005934456)
	(-15, 4.214418987257684)
	(-14, 4.532502707581543)
	(-13, 4.853356139940981)
	(-12, 5.176455931279581)
	(-11.9, 5.208872121573419)
	(-11.8, 5.241306009235772)
	(-11.7, 5.273757216529307)
	(-11.6, 5.30622537325688)
	(-11.5, 5.338710116633119)
	(-11.4, 5.371211091157246)
	(-11.3, 5.403727948487174)
	(-11.2, 5.436260347314906)
	(-11.1, 5.468807953243277)
	(-11.0, 5.501370438664032)
	(-10.5, 5.664395052019585)
	(-10, 5.827746208155686)
	(-9, 6.15529550938082)
	(-8, 6.483785234908853)
	(-7, 6.813027264235795)
	(-6.5, 6.977881859424824)
	(-6.4, 7.01086931553245)
	(-6.3, 7.0438619990641085)
	(-6.2, 7.076859793229642)
	(-6.1, 7.1098625838002665)
	(-6, 7.1428702590545035)
	(-5, 7.473192780111717)
	(-4, 7.803897578971989)
	(-3, 8.134906906662604)
	(-2, 8.466158685308518)
	(-1.9, 8.499295197249774)
	(-1.8, 8.532433586891823)
	(-1.7, 8.565573811777474)
	(-1.6, 8.598715830403256)
	(-1.5, 8.631859602198299)
	(-1.4, 8.665005087503626)
	(-1.3, 8.698152247551926)
	(-1.2, 8.73130104444774)
	(-1.1, 8.764451441148095)
	(-1.0, 8.797603401443546)
	(0, 9.129201596085352)
	(1, 9.46092184403169)
	(2, 9.792739131530551)
	(3, 10.124633556649844)
	(4, 10.456589289974419)
	(5, 10.788593744635484)
	(6, 11.120636914238215)
	(7, 11.452710845183745)
	(8, 11.784809216396381)
	(9, 12.116927004778631)
	(10, 12.449060219023703)
	(11, 12.781205687891491)
	(12, 13.113360891851018)
	(13, 13.445523829236054)
	(14, 13.777692909857297)
	(15, 14.109866870450414)
	(16, 14.44204470748552)
	(17, 14.774225623777893)
	(18, 15.10640898606801)
	(19, 15.438594291319006)
	(20, 15.770781139941292)
};
\addlegendentry{\small{Analytical (M=32)}}

	\addplot[
	only marks,
	mark = square,
color=black]
coordinates {
	(-30, 0)
	(-28, 0.0154)
	(-26, 0.1967)
	(-24, 0.4394)
	(-22, 0.7505028821578525)
	(-20, 1.1314147075024301)
	(-18, 1.578158446920332)
	(-16, 2.0822598881815373)
	(-14, 2.6329005170913247)
	(-12, 3.2190468268409145)
	(-10, 3.830938355774955)
	(-8, 4.460763381152236)
	(-6, 5.1027066901619875)
	(-4, 5.752659579969732)
	(-2, 6.407824591761468)
	(0, 7.066345365356715)
	(2, 7.727011361867263)
	(4, 8.389042317840765)
	(6, 9.051939133852825)
	(8, 9.715384135472188)
	(10, 10.37917576694424)
	(12,11.043186406358586)
	(14, 11.707335349963753)
	(16, 12.371571605290091)
	(18, 13.03586296959213)
	(20, 13.700189112878736)
};
\addlegendentry{\small{$\rho_E=-5\,\mathrm{dB}$}}

	\addplot[only marks,
mark = o,
color=black]
coordinates {
	(-30, 0)
	(-28, 0)
	(-26, 0)
	(-24, 0)
	(-22, 0.20677380312439464)
	(-20, 0.5876856284689722)
	(-18, 1.0344293678868741)
	(-16, 1.5385308091480794)
	(-14, 2.0891714380578668)
	(-12, 2.6753177478074566)
	(-10, 3.287209276741497)
	(-8, 3.917034302118778)
	(-6, 4.55897761112853)
	(-4, 5.208930500936274)
	(-2, 5.86409551272801)
	(0, 6.522616286323257)
	(2, 7.183282282833805)
	(4, 7.845313238807308)
	(6, 8.508210054819369)
	(8, 9.17165505643873)
	(10, 9.835446687910782)
	(12,10.499457327325128)
	(14, 11.163606270930295)
	(16, 11.827842526256635)
	(18, 12.492133890558673)
	(20, 13.156460033845278)
};
\addlegendentry{\small{$\rho_E=0\,\mathrm{dB}$}}

	\addplot[only marks,
	mark = star,
color=black]
coordinates {
	(-30, 0)
	(-28, 0)
	(-26, 0)
	(-24, 0)
	(-22, 0)
	(-20, 0)
	(-18, 0.08803582551861133)
	(-16, 0.5921372667798166)
	(-14, 1.142777895689604)
	(-12, 1.7289242054391938)
	(-10, 2.3408157343732343)
	(-8, 2.9706407597505153)
	(-6, 3.612584068760267)
	(-4, 4.2625369585680115)
	(-2, 4.917701970359747)
	(0, 5.576222743954994)
	(2, 6.236888740465543)
	(4, 6.898919696439045)
	(6, 7.561816512451105)
	(8, 8.225261514070468)
	(10, 8.889053145542519)
	(12, 9.553063784956866)
	(14, 10.217212728562032)
	(16, 10.881448983888372)
	(18, 11.54574034819041)
	(20, 12.210066491477015)
};
\addlegendentry{\small{$\rho_E=5\,\mathrm{dB}$}}

	\addplot[
color=black]
coordinates {
	(-30, 0)
	(-29, 0)
	(-28, 0)
	(-27, 0)
	(-26, 0)
	(-25, 0)
	(-24, 0)
	(-23.5,0)
	(-23.4, 0)
	(-23.35, 0)
	(-23.3, 0)
	(-23.25, 0.004152779205212842)
	(-23.22, 0.008693949664916545)
	(-23.21, 0.010211175277985873)
	(-23.2, 0.011730152429715202)
	(-23, 0.04247792265395223)
	(-22, 0.20677380312439464)
	(-21, 0.388624564100013)
	(-20, 0.5876856284689722)
	(-19, 0.8032761655061909)
	(-18, 1.0344293678868741)
	(-17.7, 1.1066371338561791)
	(-17.69, 1.1090659530534883)
	(-17.68, 1.1114961707681523)
	(-17.67, 1.1139277856793277)
	(-17.66, 1.1163607964649538)
	(-17.65, 1.118795201801753)
	(-17.6, 1.1309881003548403)
	(-17.5, 1.1554777245457628)
	(-17.2, 1.229765123911223)
	(-17, 1.2799585661285948)
	(-16.5, 1.407701300263621)
	(-16.3, 1.4596725995153075)
	(-16.2, 1.4858399230368042)
	(-16, 1.5385308091480794)
	(-15, 1.8087397825380402)
	(-14, 2.0891714380578668)
	(-13, 2.3784579226906613)
	(-12, 2.6753177478074566)
	(-11.9, 2.7053741966138767)
	(-11.8, 2.7354934847375683)
	(-11.7, 2.7656745241030776)
	(-11.6, 2.795916239625639)
	(-11.5, 2.826217569268527)
	(-11.4, 2.8565774640910755)
	(-11.3, 2.8869948882876413)
	(-11.2, 2.917468819217805)
	(-11.1, 2.947998247428051)
	(-11.0, 2.978582176665204)
	(-10.5, 3.132285393467023)
	(-10, 3.287209276741497)
	(-9, 3.600287920488382)
	(-8, 3.917034302118778)
	(-7, 4.236783419360745)
	(-6.5, 4.397605887795531)
	(-6.4, 4.42983812980779)
	(-6.3, 4.462091867315763)
	(-6.2, 4.494366651893412)
	(-6.1, 4.526662043655581)
	(-6, 4.55897761112853)
	(-5, 4.88315378399406)
	(-4, 5.208930500936274)
	(-3, 5.53599570295156)
	(-2, 5.86409551272801)
	(-1.9, 5.896954111621693)
	(-1.8, 5.929820786179746)
	(-1.7, 5.9626953584662115)
	(-1.6, 5.99557765434079)
	(-1.5, 6.028467503383242)
	(-1.4, 6.06136473881908)
	(-1.3, 6.09426919744651)
	(-1.2, 6.127180719564644)
	(-1.1, 6.1600991489029315)
	(-1.0, 6.193024332551819)
	(0, 6.522616286323257)
	(1, 6.852737953226026)
	(2, 7.183282282833805)
	(3, 7.5141635546865375)
	(4, 7.845313238807308)
	(5, 8.176676619235032)
	(6, 8.508210054819369)
	(7, 8.839878766565992)
	(8, 9.17165505643873)
	(9, 9.503516877398386)
	(10, 9.835446687910782)
	(11, 10.16743053591956)
	(12,10.499457327325128)
	(13, 10.83151824244576)
	(14, 11.163606270930295)
	(15, 11.49571584133465)
	(16, 11.827842526256635)
	(17, 12.15998280771948)
	(18, 12.492133890558673)
	(19, 12.824293554031318)
	(20, 13.156460033845278)
};


	\addplot[
color=black]
coordinates {
	(-30, 0)
	(-29, 0)
	(-28, 0)
	(-27, 0)
	(-26, 0)
	(-25, 0)
	(-24, 0)
	(-23.5,0)
	(-23.4, 0)
	(-23.35, 0)
	(-23.3, 0)
	(-23.25, 0)
	(-23.22, 0)
	(-23.21, 0)
	(-23.2, 0)
	(-23, 0)
	(-22, 0)
	(-21, 0)
	(-20, 0)
	(-19, 0)
	(-18, 0.08803582551861133)
	(-17.7, 0.16024359148791634)
	(-17.69, 0.16267241068522553)
	(-17.68, 0.16510262839988954)
	(-17.67, 0.16753424331106492)
	(-17.66, 0.169967254096691)
	(-17.65, 0.17240165943349028)
	(-17.6, 0.18459455798657753)
	(-17.5, 0.20908418217750002)
	(-17.2, 0.28337158154296027)
	(-17, 0.33356502376033204)
	(-16.5, 0.46130775789535816)
	(-16.3, 0.5132790571470447)
	(-16.2, 0.5394463806685414)
	(-16, 0.5921372667798166)
	(-15, 0.8623462401697775)
	(-14, 1.142777895689604)
	(-13, 1.4320643803223985)
	(-12, 1.7289242054391938)
	(-11.9, 1.758980654245614)
	(-11.8, 1.7890999423693055)
	(-11.7, 1.8192809817348148)
	(-11.6, 1.8495226972573762)
	(-11.5, 1.8798240269002644)
	(-11.4, 1.9101839217228127)
	(-11.3, 1.9406013459193785)
	(-11.2, 1.9710752768495423)
	(-11.1, 2.0016047050597883)
	(-11.0, 2.0321886342969413)
	(-10.5, 2.18589185109876)
	(-10, 2.3408157343732343)
	(-9, 2.6538943781201194)
	(-8, 2.9706407597505153)
	(-7, 3.2903898769924824)
	(-6.5, 3.451212345427268)
	(-6.4, 3.483444587439527)
	(-6.3, 3.5156983249475005)
	(-6.2, 3.5479731095251488)
	(-6.1, 3.5802685012873185)
	(-6, 3.612584068760267)
	(-5, 3.936760241625797)
	(-4, 4.2625369585680115)
	(-3, 4.589602160583297)
	(-2, 4.917701970359747)
	(-1.9, 4.9505605692534305)
	(-1.8, 4.983427243811483)
	(-1.7, 5.016301816097949)
	(-1.6, 5.049184111972528)
	(-1.5, 5.082073961014979)
	(-1.4, 5.114971196450817)
	(-1.3, 5.147875655078248)
	(-1.2, 5.180787177196382)
	(-1.1, 5.213705606534669)
	(-1.0, 5.2466307901835565)
	(0, 5.576222743954994)
	(1, 5.906344410857764)
	(2, 6.236888740465543)
	(3, 6.567770012318275)
	(4, 6.898919696439045)
	(5, 7.230283076866768)
	(6, 7.561816512451105)
	(7, 7.89348522419773)
	(8, 8.225261514070468)
	(9, 8.557123335030123)
	(10, 8.889053145542519)
	(11, 9.221036993551298)
	(12, 9.553063784956866)
	(13, 9.885124700077498)
	(14, 10.217212728562032)
	(15, 10.549322298966388)
	(16, 10.881448983888372)
	(17, 11.213589265351217)
	(18, 11.54574034819041)
	(19, 11.877900011663055)
	(20, 12.210066491477015)
};

	\addplot[only marks,
	mark = square,
color=black]
coordinates {
	(-30, 0)
	(-26, 0)
	(-22, 0.040140533122818844)
	(-18, 0.49784550867444016)
	(-14, 1.241514048022941)
	(-10, 2.244806005125481)
	(-6, 3.418321869003233)
	(-2, 4.6797833727142715)
	(2, 5.980752355667017)
	(6, 7.2982857101453416)
	(10, 8.622555485780891)
	(14, 9.949530242441126)
	(18, 11.277585585372524)
	(20, 11.94179639767601)
};


	\addplot[dashed,
color=black]
coordinates {
	(-30, 0)
	(-29, 0)
	(-28, 0)
	(-27, 0)
	(-26, 0)
	(-25, 0)
	(-24, 0)
	(-23.5, 0)
	(-23.4, 0)
	(-23.35, 0)
	(-23.3, 0)
	(-23.25, 0)
	(-23.22, 0)
	(-23.21, 0)
	(-23.2, 0)
	(-23, 0)
	(-22, 0)
	(-21, 0)
	(-20, 0)
	(-19, 0)
	(-18, 0)
	(-17.7, 0)
	(-17.69, 0.0012432)
	(-17.68, 0.00279303)
	(-17.67, 0.00434471)
	(-17.66, 0.00589825)
	(-17.65, 0.00745364)
	(-17.6, 0.0152584)
	(-17.5, 0.0310072)
	(-17.2, 0.0793689)
	(-17, 0.112541)
	(-16.5, 0.198725)
	(-16.3, 0.234498)
	(-16.2, 0.252662)
	(-16, 0.289542)
	(-15, 0.484854)
	(-14, 0.697785)
	(-13, 0.927282)
	(-12, 1.17201)
	(-11.9, 1.19727)
	(-11.8, 1.22266)
	(-11.7, 1.24818)
	(-11.6, 1.27384)
	(-11.5, 1.29963)
	(-11.4, 1.32554)
	(-11.3, 1.35159)
	(-11.2, 1.37776)
	(-11.1, 1.40406)
	(-11.0, 1.43047)
	(-10.5, 1.56436)
	(-10, 1.70108)
	(-9, 1.98224)
	(-8, 2.27245)
	(-7, 2.57032)
	(-6.5, 2.72173)
	(-6.4, 2.75219)
	(-6.3, 2.78271)
	(-6.2, 2.81328)
	(-6.1, 2.84391)
	(-6, 2.87459)
	(-5, 3.18418)
	(-4, 3.49812)
	(-3, 3.81564)
	(-2, 4.13605)
	(-1.9, 4.16823)
	(-1.8, 4.20043)
	(-1.7, 4.23266)
	(-1.6, 4.2649)
	(-1.5, 4.29717)
	(-1.4, 4.32946)
	(-1.3, 4.36177)
	(-1.2, 4.3941)
	(-1.1, 4.42645)
	(-1.0, 4.45881)
	(0, 4.78346)
	(1, 5.10963)
	(2, 5.43702)
	(3, 5.76539)
	(4, 6.09453)
	(5, 6.4243)
	(6, 6.75456)
	(7, 7.08521)
	(8, 7.41618)
	(9, 7.74741)
	(10, 8.07883)
	(11, 8.41041)
	(12, 8.74211)
	(13, 9.07392)
	(14, 9.4058)
	(15, 9.73775)
	(16, 10.0697)
	(17, 10.4018)
	(18, 10.7339)
	(19, 11.066)
	(20, 11.3981)
};

	\addplot[only marks,
	mark = o,
color=black]
coordinates {
	(-30, 0)
	(-26, 0)
	(-22, 0)
	(-18, 0)
	(-14, 0.697785)
	(-10, 1.70108)
	(-6, 2.87459)
	(-2, 4.13605)
	(2, 5.43702)
	(6, 6.75456)
	(10, 8.07883)
	(14, 9.4058)
	(18, 10.7339)
	(20, 11.3981)
};

	\addplot[dashed,
color=black]
coordinates {
	(-30, 0)
	(-29, 0)
	(-28, 0)
	(-27, 0)
	(-26, 0)
	(-25, 0)
	(-24, 0)
	(-23.5, 0)
	(-23.4, 0)
	(-23.35, 0)
	(-23.3, 0)
	(-23.25, 0)
	(-23.22, 0)
	(-23.21, 0)
	(-23.2, 0)
	(-23, 0)
	(-22, 0)
	(-21, 0)
	(-20, 0)
	(-19, 0)
	(-18, 0)
	(-17.7, 0)
	(-17.69, 0)
	(-17.68, 0)
	(-17.67, 0)
	(-17.66, 0)
	(-17.65, 0)
	(-17.6, 0)
	(-17.5, 0)
	(-17.2, 0)
	(-17, 0)
	(-16.5, 0)
	(-16.3, 0)
	(-16.2, 0)
	(-16, 0)
	(-15, 0)
	(-14, 0)
	(-13, 0)
	(-12, 0.22562002831705819)
	(-11.9, 0.2508741699860493)
	(-11.8, 0.2762640890380692)
	(-11.7, 0.3017882049511247)
	(-11.6, 0.3274449312790755)
	(-11.5, 0.3532326765532141)
	(-11.4, 0.3791498451680084)
	(-11.3, 0.40519483825032143)
	(-11.2, 0.4313660545114528)
	(-11.1, 0.45766189108142497)
	(-11.0, 0.48408074432495773)
	(-10.5, 0.6179641786521777)
	(-10, 0.7546833837237603)
	(-9, 1.035846120053019)
	(-8, 1.326058280936727)
	(-7, 1.6239260906515538)
	(-6.5, 1.7753341563438658)
	(-6.4, 1.8057949806079416)
	(-6.3, 1.8363129665349858)
	(-6.2, 1.8668870416657213)
	(-6.1, 1.8975161491293924)
	(-6, 1.9281992476015124)
	(-5, 2.2377816373433115)
	(-4, 2.551730229222909)
	(-3, 2.8692460796608863)
	(-2, 3.189660751312551)
	(-1.9, 3.2218394324075694)
	(-1.8, 3.2540409891414077)
	(-1.7, 3.286264935937308)
	(-1.6, 3.3185107967783267)
	(-1.5, 3.35077810505139)
	(-1.4, 3.383066403392429)
	(-1.3, 3.415375243532764)
	(-1.2, 3.4477041861466455)
	(-1.1, 3.4800528007001565)
	(-1.0, 3.5124206653014465)
	(0, 3.837071134200876)
	(1, 4.163241177878045)
	(2, 4.490629734265296)
	(3, 4.818993533999431)
	(4, 5.1481366853299075)
	(5, 5.477901883412919)
	(6, 5.808163088743621)
	(7, 6.13881949127684)
	(8, 6.469790573779645)
	(9, 6.8010120991268215)
	(10, 7.1324328643791715)
	(11, 7.464012085098871)
	(12, 7.795717293845569)
	(13, 8.127522655769237)
	(14, 8.459407621039407)
	(15, 8.79135584834701)
	(16, 9.12335434595797)
	(17, 9.455392786989218)
	(18, 9.787462963970803)
	(19, 10.119558354614298)
	(20, 10.45167377627429)
};
	\addplot[only marks,
	mark = star,
color=black]
coordinates {
	(-30, 0)
	(-26, 0)
	(-22, 0)
	(-18, 0)
	(-14, 0)
	(-10, 0.7546833837237603)
	(-6, 1.9281992476015124)
	(-2, 3.189660751312551)
	(2, 4.490629734265296)
	(6, 5.808163088743621)
	(10, 7.1324328643791715)
	(14, 8.459407621039407)
	(18, 9.787462963970803)
	(20, 10.45167377627429)
};

\addplot[only marks,
mark = square,
color=black]
coordinates {
	(-30, 0.4576745146773474)
	(-26, 1.1660536604167728)
	(-22, 2.1341968379126905)
	(-18, 3.2836829410763397)
	(-14, 4.532502707581543)
	(-10, 5.827746208155686)
	(-6, 7.1428702590545035)
	(-2, 8.466158685308518)
	(2, 9.792739131530551)
	(6, 11.120636914238215)
	(10, 12.449060219023703)
	(14, 13.777692909857297)
	(18, 15.10640898606801)
	(20, 15.770781139941292)
};

\addplot[dashdotted,
color=black]
coordinates {
	(-30, 0)
	(-29, 0.06436891719423321)
	(-28, 0.23267784813133918)
	(-27,0.4188113950744923)
	(-26, 0.6223245813833149)
	(-25, 0.8424245193155522)
	(-24, 1.0780309751222434)
	(-23.5, 1.2012515670494541)
	(-23.4, 1.2263070480877527)
	(-23.35, 1.2388850512612937)
	(-23.3, 1.251496322796982)
	(-23.25, 1.264140682035121)
	(-23.22,1.2717431043500431)
	(-23.21, 1.2742798708776273)
	(-23.2, 1.2768179478620136)
	(-23, 1.3278524402451657)
	(-22, 1.5904677588792326)
	(-21, 1.8644041768834394)
	(-20, 2.1482048935943223)
	(-19, 2.4404820509311467)
	(-18, 2.739953862042882)
	(-17.7, 2.8310223341655782)
	(-17.69, 2.834066958511693)
	(-17.68, 2.8371121528242425)
	(-17.67, 2.84015791606157)
	(-17.66, 2.8432042471834196)
	(-17.65, 2.8462511451509367)
	(-17.6, 2.8614941014115534)
	(-17.5, 2.8920219340059394)
	(-17.2, 2.983931666291959)
	(-17, 3.0454667702807576)
	(-16.5, 3.200165758210945)
	(-16.3, 3.2623706997880895)
	(-16.2, 3.2935393774314434)
	(-16, 3.356004926900998)
	(-15, 3.670689908224226)
	(-14, 3.988773628548085)
	(-13, 4.309627060907523)
	(-12, 4.632726852246123)
	(-11.9, 4.665143042539961)
	(-11.8, 4.697576930202314)
	(-11.7, 4.730028137495849)
	(-11.6, 4.762496294223422)
	(-11.5, 4.794981037599661)
	(-11.4, 4.827482012123788)
	(-11.3, 4.859998869453716)
	(-11.2, 4.892531268281448)
	(-11.1, 4.925078874209819)
	(-11.0, 4.957641359630574)
	(-10.5, 5.120665972986127)
	(-10, 5.284017129122228)
	(-9, 5.611566430347362)
	(-8, 5.9400561558753955)
	(-7, 6.269298185202337)
	(-6.5, 6.434152780391366)
	(-6.4, 6.4671402364989925)
	(-6.3, 6.500132920030651)
	(-6.2, 6.533130714196184)
	(-6.1, 6.566133504766809)
	(-6, 6.5991411800210455)
	(-5, 6.929463701078259)
	(-4, 7.260168499938531)
	(-3, 7.591177827629147)
	(-2, 7.9224296062750605)
	(-1.9, 7.955566118216317)
	(-1.8, 7.988704507858366)
	(-1.7, 8.021844732744018)
	(-1.6, 8.0549867513698)
	(-1.5, 8.088130523164843)
	(-1.4, 8.121276008470169)
	(-1.3, 8.15442316851847)
	(-1.2, 8.187571965414282)
	(-1.1, 8.220722362114639)
	(-1.0, 8.253874322410088)
	(0, 8.585472517051894)
	(1, 8.917192764998234)
	(2, 9.249010052497095)
	(3, 9.580904477616386)
	(4, 9.912860210940963)
	(5, 10.244864665602027)
	(6, 10.576907835204757)
	(7, 10.908981766150287)
	(8, 11.241080137362925)
	(9, 11.573197925745173)
	(10, 11.905331139990246)
	(11, 12.237476608858035)
	(12, 12.569631812817562)
	(13, 12.901794750202598)
	(14, 13.23396383082384)
	(15, 13.566137791416956)
	(16, 13.898315628452064)
	(17, 14.230496544744437)
	(18, 14.562679907034553)
	(19, 14.894865212285548)
	(20, 15.227052060907834)
};

\addplot[only marks,
mark = o,
color=black]
coordinates {
	(-30, 0)
	(-26, 0.6223245813833149)
	(-22, 1.5904677588792326)
	(-18, 2.739953862042882)
	(-14, 3.988773628548085)
	(-10, 5.284017129122228)
	(-6, 6.5991411800210455)
	(-2, 7.9224296062750605)
	(2, 9.249010052497095)
	(6, 10.576907835204757)
	(10, 11.905331139990246)
	(14, 13.23396383082384)
	(18, 14.562679907034553)
	(20, 15.227052060907834)
};

\addplot[dashdotted,
color=black]
coordinates {
	(-30, 0)
	(-29, 0)
	(-28, 0)
	(-27,0)
	(-26, 0)
	(-25, 0)
	(-24, 0.13163743275398065)
	(-23.5, 0.25485802468119134)
	(-23.4, 0.2799135057194899)
	(-23.35, 0.2924915088930309)
	(-23.3, 0.3051027804287192)
	(-23.25, 0.3177471396668583)
	(-23.22,0.32534956198178033)
	(-23.21, 0.3278863285093645)
	(-23.2, 0.33042440549375085)
	(-23, 0.3814588978769029)
	(-22, 0.6440742165109699)
	(-21, 0.9180106345151766)
	(-20, 1.2018113512260595)
	(-19, 1.4940885085628839)
	(-18, 1.793560319674619)
	(-17.7, 1.8846287917973155)
	(-17.69, 1.8876734161434303)
	(-17.68, 1.8907186104559797)
	(-17.67, 1.8937643736933074)
	(-17.66, 1.8968107048151568)
	(-17.65, 1.899857602782674)
	(-17.6, 1.9151005590432906)
	(-17.5, 1.9456283916376766)
	(-17.2, 2.0375381239236963)
	(-17, 2.099073227912495)
	(-16.5, 2.253772215842682)
	(-16.3, 2.3159771574198267)
	(-16.2, 2.3471458350631806)
	(-16, 2.4096113845327354)
	(-15, 2.724296365855963)
	(-14, 3.042380086179822)
	(-13, 3.3632335185392606)
	(-12, 3.6863333098778606)
	(-11.9, 3.7187495001716986)
	(-11.8, 3.7511833878340513)
	(-11.7, 3.7836345951275865)
	(-11.6, 3.8161027518551593)
	(-11.5, 3.8485874952313983)
	(-11.4, 3.8810884697555252)
	(-11.3, 3.9136053270854534)
	(-11.2, 3.946137725913185)
	(-11.1, 3.9786853318415565)
	(-11.0, 4.011247817262311)
	(-10.5, 4.174272430617864)
	(-10, 4.337623586753965)
	(-9, 4.665172887979099)
	(-8, 4.993662613507133)
	(-7, 5.322904642834074)
	(-6.5, 5.487759238023103)
	(-6.4, 5.52074669413073)
	(-6.3, 5.553739377662388)
	(-6.2, 5.586737171827921)
	(-6.1, 5.619739962398546)
	(-6, 5.652747637652783)
	(-5, 5.983070158709996)
	(-4, 6.313774957570268)
	(-3, 6.644784285260884)
	(-2, 6.976036063906798)
	(-1.9, 7.009172575848054)
	(-1.8, 7.0423109654901035)
	(-1.7, 7.075451190375754)
	(-1.6, 7.108593209001536)
	(-1.5, 7.141736980796579)
	(-1.4, 7.174882466101907)
	(-1.3, 7.208029626150206)
	(-1.2, 7.24117842304602)
	(-1.1, 7.274328819746375)
	(-1.0, 7.307480780041826)
	(0, 7.639078974683632)
	(1, 7.97079922262997)
	(2, 8.302616510128832)
	(3, 8.634510935248123)
	(4, 8.9664666685727)
	(5, 9.298471123233764)
	(6, 9.630514292836494)
	(7, 9.962588223782024)
	(8, 10.294686594994662)
	(9, 10.62680438337691)
	(10, 10.958937597621983)
	(11, 11.291083066489772)
	(12, 11.6232382704493)
	(13, 11.955401207834335)
	(14, 12.287570288455576)
	(15, 12.619744249048694)
	(16, 12.951922086083801)
	(17, 13.284103002376174)
	(18, 13.61628636466629)
	(19, 13.948471669917286)
	(20, 14.280658518539571)
};

\addplot[only marks,
mark = star,
color=black]
coordinates {
	(-30, 0)
	(-26, 0)
	(-22, 0.6440742165109699)
	(-18, 1.793560319674619)
	(-14, 3.042380086179822)
	(-10, 4.337623586753965)
	(-6, 5.652747637652783)
	(-2, 6.976036063906798)
	(2, 8.302616510128832)
	(6, 9.630514292836494)
	(10, 10.958937597621983)
	(14, 12.287570288455576)
	(18, 13.61628636466629)
	(20, 14.280658518539571)
};

\end{axis}

\end{tikzpicture}
